SoCal: A Language for Memory-Layout Factorization of Recursive Datatypes

Array-of-structures (AoS) to structure-of-arrays (SoA) is a classic compiler transformation that improves memory locality and enables data-parallel execution. Existing AoS-to-SoA transformations target regular, array-based programs in imperative languages, such as C. However, many applications traverse tree-shaped data such as ASTs in compilers, DOM trees in browsers, and k-d trees in scientific workloads. Prior work speeds up functional programs over trees by serializing algebraic datatypes (ADTs) into one contiguous buffer. Such a representation interleaves the fields of every node, similar to an AoS layout. We introduce a factored layout of ADTs, which stores its fields in separate buffers, producing a layout that resembles SoA. In a factored layout, a traversal can focus on relevant fields and ignore the rest, similar to extracting a column from a SoA representation; in this setting, traversals over scalar fields can be vectorized. Working with raw byte arrays is error-prone, though: wrong indexing can silently read bytes from a wrong field or write past the end of a value. We therefore introduce SoCal, a type-safe language for expressing traversals over factored ADTs. Our compiler, Colobus, transforms a simple functional language with ADTs reminiscent of Haskell to C, using SoCal as the intermediate representation. Colobus generates traversals over byte arrays in the factored representation and performs optimizations such as field skipping and vectorization. Across a suite of benchmarks, Colobus shows the average speedups of 3.8x and 5.2x over fold and map passes, respectively.

==> figs/buildlist-layout.tex <==
\tikzset{
  lcell/.style={draw=black!75, line width=0.55pt, minimum width=0.95cm,
    minimum height=0.42cm, inner sep=0pt, font=\ttfamily\fontsize{7}{8}\selectfont},
  ltag/.style={lcell, fill={rgb, 255:red, 220; green, 220; blue, 220},
    fill opacity=0.6, text opacity=1},
  lval/.style={lcell, fill=hstype, fill opacity=0.4, text opacity=1},
  lidx/.style={font=\fontsize{6}{7}\selectfont, text=black!60},
  lloc/.style={font=\fontsize{7.5}{8.5}\selectfont},
  lhead/.style={font=\fontsize{7.5}{8.5}\selectfont}
}
\begin{tikzpicture}
  \def\w{0.95}
  \def\py{-1.55}
  \node[lhead, anchor=west] at (0,0.62) {Tags at $\ngReg$};
  \node[ltag, anchor=west] at (0*\w,0) {Cons};
  \node[ltag, anchor=west] at (1*\w,0) {Cons};
  \node[ltag, anchor=west] at (2*\w,0) {Nil};
  \node[lhead, anchor=west] at (0,{\py+0.62}) {Payloads at $\ngReg.\ngFieldKey{\mathsf{Cons}}{1}$};
  \node[lval, anchor=west] at (0*\w,\py) {1};
  \node[lval, anchor=west] at (1*\w,\py) {1};
  \foreach \i in {0,1,2} { \node[lidx] at ({\i*\w+\w/2},0.32) {\i}; }
  \foreach \i in {0,1} { \node[lidx] at ({\i*\w+\w/2},{\py+0.32}) {\i}; }
  \node[lloc] at ({0*\w+\w/2},-0.40) {$\ngLoc,\ \ngLoc_1$};
  \node[lloc] at ({1*\w+\w/2},-0.40) {$\ngLoc_r$};
  \node[lloc] at ({0*\w+\w/2},{\py-0.40}) {$\ngLoc$};
  \node[lloc] at ({1*\w+\w/2},{\py-0.40}) {$\ngLoc_1,\ \ngLoc_r$};
\end{tikzpicture}


==> formal_grammar_meta.tex <==
\begingroup
\setlength{\arraycolsep}{1pt}
\renewcommand{\arraystretch}{1.08}

\formalcontentblock{\footnotesize
  \formalgrammarkeywords
  \[
    \begin{array}{@{}l@{\qquad}l@{\qquad}l@{\qquad}l@{}}
      \DC \in \textup{Data Constructors} &
      \var,\yvar,\fvar \in \textup{Variables} &
      \ngLoc \in \textup{Location Atoms} &
      \ngReg \in \textup{Region Variables} \\
      \dTYP \in \textup{Datatype Names} &
      \ind,\indj,\litnum \in \mathbb{N}_{\ge 0} &
      \ngPath \in \textup{Paths} &
      \ngPos \in \textup{Positions}
    \end{array}
  \]
}

\endgroup


==> formal_nocal_grammar.tex <==
\begingroup
\setlength{\arraycolsep}{1pt}
\renewcommand{\arraystretch}{1.08}
\newcommand{\nocalkw}[1]{\mathord{\mathrm{#1}}}
\newcommand{\nocalop}[1]{\nocalkw{#1}\;}
\formalcontentblock{
  {\footnotesize
  \[
    \begin{array}{@{}l@{}}
      n \in \textup{Integers} \qquad s \in \textup{Scalar kinds} \;(\formaltypename{Int8},\ldots,\formaltypename{Int64},\ldots) \qquad
      \odot \in \{+,-,\times,\div,\bmod,=,<,\ldots\}
    \end{array}
  \]
  \[
    \begin{array}{@{}l@{\hspace{0.55em}}l@{\;}l@{\;}l@{}}
      \textup{Types} & \TYP & \gramdef &
      \ldots \gramor \formaltypename{Cursor} \gramor \formalgraymath{\formaltypename{CursorArray}\;n}
      \gramor \formalgraymath{\formaltypename{MutCursor}} \gramor \formalgraymath{\formaltypename{Simd}\;s\;n} \\[0.6mm]

      \textup{Pattern} & \nocalkw{spat} & \gramdef &
        \datacon{\DC}{}{(\var : \TYP)} \formalclausesym \nocalkw{e} \\[0.6mm]

      \textup{Expressions} & \nocalkw{e} & \gramdef & \dots
        \gramor \nocalkw{switch}\;\var\;\nocalkw{of}\;\overharpoon{\nocalkw{spat}} \\
      & & \gramor & \nocalop{readScalar} s\;\var \gramor \nocalop{writeScalar} s\;\var\;\nocalkw{e}
        \gramor \nocalop{readTag} \var \gramor \nocalop{writeTag} \DC\;\var \gramor \nocalop{readCursor} \var \\
      & & \gramor & \formalgraymath{\nocalop{makeCursorArray} n\;[\overharpoon{\var}]} \gramor \formalgraymath{\nocalop{indexCursorArray} \var\;n} \\
      & & \gramor & \formalgraymath{\nocalop{addrOfCursor} \nocalkw{e}} \gramor \formalgraymath{\nocalop{derefMutCursor} \var}
        \gramor \formalgraymath{\nocalop{writeCursorMutable} \var\;\nocalkw{e}} \gramor \formalgraymath{\nocalop{bumpCursorMutable} \var\;\nocalkw{e}} \\
      & & \gramor & \formalgraymath{\nocalop{for} \var\;\nocalkw{e}\;\nocalkw{e}} \gramor \formalgraymath{\nocalop{whileCursor} \var\;\nocalkw{e}} \\
      & & \gramor & \formalgraymath{\nocalop{writeSelectiveIndirection} \var\;\var\;\var\;\nocalkw{e}} \gramor \formalgraymath{\nocalop{unwrapSelectiveIndirections} n\;\var\;\var} \\
      & & \gramor & \formalgraymath{\nocalop{vecLoad} s\;n\;\var} \gramor \formalgraymath{\nocalop{vecStore} s\;n\;\var\;\nocalkw{e}}
        \gramor \formalgraymath{\nocalop{vecBroadcast} s\;n\;\nocalkw{e}} \\
      & & \gramor & \formalgraymath{\nocalop{vecOp}_{\odot} s\;n\;\nocalkw{e}\;\nocalkw{e}} \gramor \formalgraymath{\nocalop{vecSelect} s\;n\;\nocalkw{e}\;\nocalkw{e}\;\nocalkw{e}}
    \end{array}
  \]
  }
}
\endgroup


==> tables/pldi/Compiler_pldi_counters_by_config.tex <==
\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations.}
\label{tab:Compiler_pldi_counters_by_config}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Cycles}} \\
verifyIR & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.1e+08 & 3.1e+08 & 7.0e+07 & 6.8e+07 & 6.8e+07 & 6.8e+07 & 1.5e+08 \\
instCountPass & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.1e+08 & 3.1e+08 & 6.9e+07 & 6.7e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
blockCountPass & 4.4e+08 & \textcolor{gibbonslow}{4.9e+08} & \gibbonvanilla 4.1e+08 & 3.2e+08 & 6.8e+07 & 6.7e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
memoryOpStatsPass & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.1e+08 & 3.3e+08 & 6.9e+07 & 6.8e+07 & 6.7e+07 & 6.8e+07 & 1.5e+08 \\
castInstCountPass & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.3e+08 & 3.2e+08 & 6.8e+07 & 6.6e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
branchStatsPass & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.1e+08 & 3.2e+08 & 6.8e+07 & 6.7e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
latencyModelPass & 4.2e+08 & \textcolor{gibbonslow}{4.8e+08} & \gibbonvanilla 4.3e+08 & 3.2e+08 & 6.8e+07 & 6.7e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
has cycle & 4.8e+08 & 4.8e+08 & \gibbonvanilla \textcolor{gibbonslow}{4.8e+08} & 3.2e+08 & 2.9e+08 & 2.9e+08 & 2.9e+08 & 2.9e+08 & 2.1e+08 \\
throughputModelPass & 4.2e+08 & \textcolor{gibbonslow}{4.7e+08} & \gibbonvanilla 4.1e+08 & 3.2e+08 & 6.8e+07 & 6.7e+07 & 6.6e+07 & 6.7e+07 & 1.5e+08 \\
targetReturnPass & \textcolor{gibbonslow}{8.5e+08} & 8.0e+08 & \gibbonvanilla 7.7e+08 & 8.4e+08 & 1.6e+08 & 1.5e+08 & 1.4e+08 & 1.3e+08 & 8.2e+08 \\
stripSideEffectsPass & \textcolor{gibbonslow}{8.8e+08} & 8.0e+08 & \gibbonvanilla 8.1e+08 & 6.4e+08 & 1.4e+08 & 1.4e+08 & 1.3e+08 & 1.3e+08 & 7.6e+08 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part2}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Instructions}} \\
verifyIR & 1.9e+08 & \textcolor{gibbonslow}{2.0e+08} & \gibbonvanilla 1.9e+08 & 1.3e+08 & 8.5e+07 & 8.5e+07 & 8.5e+07 & 8.5e+07 & \textcolor{gibbonfast}{7.4e+07} \\
instCountPass & 1.6e+08 & \textcolor{gibbonslow}{1.7e+08} & \gibbonvanilla 1.6e+08 & 8.9e+07 & 6.3e+07 & 6.3e+07 & 6.3e+07 & 6.3e+07 & \textcolor{gibbonfast}{5.5e+07} \\
blockCountPass & 1.6e+08 & \textcolor{gibbonslow}{1.7e+08} & \gibbonvanilla 1.6e+08 & 8.4e+07 & 5.8e+07 & 5.8e+07 & 5.8e+07 & 5.8e+07 & 5.0e+07 \\
memoryOpStatsPass & 1.9e+08 & \textcolor{gibbonslow}{2.0e+08} & \gibbonvanilla 1.9e+08 & 1.4e+08 & 9.2e+07 & 9.2e+07 & 9.2e+07 & 9.2e+07 & \textcolor{gibbonfast}{8.4e+07} \\
castInstCountPass & 1.8e+08 & \textcolor{gibbonslow}{1.9e+08} & \gibbonvanilla 1.8e+08 & 1.3e+08 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & \textcolor{gibbonfast}{7.8e+07} \\
branchStatsPass & 1.8e+08 & \textcolor{gibbonslow}{1.9e+08} & \gibbonvanilla 1.8e+08 & 1.3e+08 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & \textcolor{gibbonfast}{7.8e+07} \\
latencyModelPass & 1.7e+08 & \textcolor{gibbonslow}{1.8e+08} & \gibbonvanilla 1.7e+08 & 1.1e+08 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & \textcolor{gibbonfast}{6.1e+07} \\
has cycle & 2.1e+08 & \textcolor{gibbonslow}{2.2e+08} & \gibbonvanilla 2.1e+08 & 1.5e+08 & 2.0e+08 & 2.0e+08 & 2.0e+08 & 2.0e+08 & \textcolor{gibbonfast}{1.0e+08} \\
throughputModelPass & 1.7e+08 & \textcolor{gibbonslow}{1.8e+08} & \gibbonvanilla 1.7e+08 & 1.1e+08 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & \textcolor{gibbonfast}{6.1e+07} \\
targetReturnPass & 3.5e+08 & 3.6e+08 & \gibbonvanilla 3.5e+08 & 2.9e+08 & 2.0e+08 & 1.6e+08 & 1.8e+08 & 1.5e+08 & \textcolor{gibbonslow}{1.4e+09} \\
stripSideEffectsPass & 3.6e+08 & 3.4e+08 & \gibbonvanilla 3.6e+08 & 2.7e+08 & 1.8e+08 & 1.7e+08 & 1.7e+08 & 1.6e+08 & \textcolor{gibbonslow}{1.3e+09} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part3}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L1D load misses (retired)}} \\
verifyIR & \textcolor{gibbonslow}{4.0e+06} & 3.4e+06 & \gibbonvanilla 3.3e+06 & 2.2e+06 & 3.3e+06 & 3.3e+06 & 3.3e+06 & 3.3e+06 & 3.4e+06 \\
instCountPass & \textcolor{gibbonslow}{4.3e+06} & 3.5e+06 & \gibbonvanilla 3.6e+06 & 3.4e+06 & 4.0e+06 & 4.0e+06 & 4.0e+06 & 4.0e+06 & 3.7e+06 \\
blockCountPass & \textcolor{gibbonslow}{4.6e+06} & 3.6e+06 & \gibbonvanilla 3.6e+06 & 3.4e+06 & 4.0e+06 & 4.0e+06 & 4.0e+06 & 4.0e+06 & 3.7e+06 \\
memoryOpStatsPass & \textcolor{gibbonslow}{3.9e+06} & 3.3e+06 & \gibbonvanilla 3.3e+06 & 3.0e+06 & 1.4e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 3.2e+06 \\
castInstCountPass & \textcolor{gibbonslow}{4.0e+06} & 3.4e+06 & \gibbonvanilla 3.3e+06 & 3.0e+06 & 2.1e+06 & 2.1e+06 & 2.1e+06 & 2.1e+06 & 2.9e+06 \\
branchStatsPass & \textcolor{gibbonslow}{3.9e+06} & 3.4e+06 & \gibbonvanilla 3.3e+06 & 3.0e+06 & 2.1e+06 & 2.1e+06 & 2.1e+06 & 2.1e+06 & 3.2e+06 \\
latencyModelPass & \textcolor{gibbonslow}{3.9e+06} & 3.3e+06 & \gibbonvanilla 3.3e+06 & 3.0e+06 & 3.8e+06 & 3.8e+06 & 3.8e+06 & 3.9e+06 & 3.7e+06 \\
has cycle & 3.3e+06 & 3.3e+06 & \gibbonvanilla 3.3e+06 & 2.6e+06 & 2.2e+06 & 2.2e+06 & 2.2e+06 & 2.2e+06 & \textcolor{gibbonslow}{6.8e+06} \\
throughputModelPass & \textcolor{gibbonslow}{4.0e+06} & 3.3e+06 & \gibbonvanilla 3.3e+06 & 2.9e+06 & 3.9e+06 & 3.9e+06 & 3.9e+06 & 3.9e+06 & 3.7e+06 \\
targetReturnPass & 3.1e+06 & 1.4e+06 & \gibbonvanilla 3.0e+06 & 3.8e+06 & 1.1e+06 & 1.4e+06 & 1.9e+06 & 1.4e+06 & \textcolor{gibbonslow}{4.3e+06} \\
stripSideEffectsPass & 3.0e+06 & 1.4e+06 & \gibbonvanilla 2.8e+06 & 2.5e+06 & 1.3e+06 & 1.2e+06 & 2.2e+06 & 2.3e+06 & \textcolor{gibbonslow}{3.8e+06} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part4}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L1I misses}} \\
verifyIR & 3.6e+02 & 4.0e+02 & \gibbonvanilla 4.6e+02 & 3.4e+02 & 3.3e+02 & 2.0e+02 & 3.0e+02 & 2.4e+02 & 8.8e+01 \\
instCountPass & 7.6e+02 & 7.0e+02 & \gibbonvanilla 7.0e+02 & 4.0e+02 & 4.4e+02 & 3.9e+02 & 4.6e+02 & 3.2e+02 & 5.3e+01 \\
blockCountPass & 6.5e+02 & 6.6e+02 & \gibbonvanilla 5.5e+02 & 3.9e+02 & 3.7e+02 & 3.4e+02 & 4.7e+02 & 2.7e+02 & 8.5e+01 \\
memoryOpStatsPass & 4.7e+02 & 4.5e+02 & \gibbonvanilla 4.6e+02 & 4.9e+02 & 3.9e+02 & 3.0e+02 & 3.5e+02 & 2.2e+02 & 7.1e+01 \\
castInstCountPass & 6.8e+02 & 8.1e+02 & \gibbonvanilla 6.8e+02 & 6.0e+02 & 4.0e+02 & 3.5e+02 & 3.7e+02 & 2.6e+02 & 5.0e+01 \\
branchStatsPass & 4.5e+02 & 6.4e+02 & \gibbonvanilla 4.5e+02 & 6.2e+02 & 4.5e+02 & 3.8e+02 & 3.8e+02 & 3.8e+02 & 6.2e+01 \\
latencyModelPass & 4.4e+02 & 5.2e+02 & \gibbonvanilla 6.7e+02 & 7.4e+02 & 3.4e+02 & 3.1e+02 & 3.2e+02 & 2.8e+02 & 5.2e+01 \\
has cycle & 7.4e+02 & 7.7e+02 & \gibbonvanilla 6.5e+02 & 7.3e+02 & 5.0e+02 & 4.2e+02 & 4.7e+02 & 4.0e+02 & 6.3e+01 \\
throughputModelPass & 6.0e+02 & 5.6e+02 & \gibbonvanilla 4.9e+02 & 5.4e+02 & 3.8e+02 & 3.4e+02 & 3.3e+02 & 3.9e+02 & 7.8e+01 \\
targetReturnPass & 6.0e+04 & 5.3e+04 & \gibbonvanilla 6.1e+04 & 8.1e+04 & 5.8e+04 & 5.9e+04 & 4.2e+04 & 4.6e+04 & \textcolor{gibbonslow}{1.6e+05} \\
stripSideEffectsPass & 1.2e+05 & 1.3e+05 & \gibbonvanilla 1.2e+05 & 1.1e+05 & 1.2e+05 & 1.2e+05 & 1.0e+05 & 1.2e+05 & 1.5e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part5}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Data TLB misses}} \\
verifyIR & 3.6e+02 & 1.9e+04 & \gibbonvanilla \textcolor{gibbonslow}{5.6e+04} & 4.6e+04 & 1.2e+02 & 1.5e+02 & 1.3e+02 & 1.5e+02 & \textcolor{gibbonfast}{9.9e+01} \\
instCountPass & 4.6e+02 & 1.9e+04 & \gibbonvanilla \textcolor{gibbonslow}{6.9e+04} & 5.0e+04 & 1.5e+02 & 2.2e+02 & 1.6e+02 & 1.8e+02 & \textcolor{gibbonfast}{8.1e+01} \\
blockCountPass & 3.9e+02 & 1.8e+04 & \gibbonvanilla \textcolor{gibbonslow}{6.7e+04} & 5.0e+04 & 1.5e+02 & 2.1e+02 & 2.0e+02 & 2.0e+02 & \textcolor{gibbonfast}{5.7e+01} \\
memoryOpStatsPass & 4.4e+02 & 1.9e+04 & \gibbonvanilla \textcolor{gibbonslow}{5.6e+04} & 5.0e+04 & 1.1e+02 & 1.8e+02 & 1.5e+02 & 1.6e+02 & \textcolor{gibbonfast}{6.3e+01} \\
castInstCountPass & 3.8e+02 & 2.1e+04 & \gibbonvanilla \textcolor{gibbonslow}{5.8e+04} & 5.0e+04 & 1.4e+02 & 1.7e+02 & 1.5e+02 & 1.5e+02 & \textcolor{gibbonfast}{6.8e+01} \\
branchStatsPass & 3.4e+02 & 1.9e+04 & \gibbonvanilla \textcolor{gibbonslow}{5.8e+04} & 5.0e+04 & 1.5e+02 & 1.9e+02 & 1.5e+02 & 1.7e+02 & \textcolor{gibbonfast}{6.7e+01} \\
latencyModelPass & 3.7e+02 & 1.9e+04 & \gibbonvanilla \textcolor{gibbonslow}{6.0e+04} & 5.0e+04 & 1.4e+02 & 2.1e+02 & 1.8e+02 & 1.9e+02 & \textcolor{gibbonfast}{6.7e+01} \\
has cycle & 3.4e+04 & 3.7e+04 & \gibbonvanilla 3.4e+04 & \textcolor{gibbonslow}{5.0e+04} & 4.4e+04 & 4.4e+04 & 4.4e+04 & 4.4e+04 & \textcolor{gibbonfast}{1.1e+04} \\
throughputModelPass & 3.6e+02 & 2.0e+04 & \gibbonvanilla \textcolor{gibbonslow}{5.5e+04} & 5.0e+04 & 1.7e+02 & 1.9e+02 & 2.0e+02 & 2.0e+02 & \textcolor{gibbonfast}{6.4e+01} \\
targetReturnPass & 5.9e+03 & 4.3e+04 & \gibbonvanilla 5.1e+03 & 1.3e+05 & 8.9e+02 & 7.6e+02 & 6.2e+02 & \textcolor{gibbonfast}{5.7e+02} & 1.2e+05 \\
stripSideEffectsPass & 4.3e+04 & 1.9e+04 & \gibbonvanilla 3.7e+04 & 1.1e+05 & 8.8e+02 & 9.1e+02 & \textcolor{gibbonfast}{8.7e+02} & 9.7e+02 & 1.0e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part6}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L2 load misses (retired)}} \\
verifyIR & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & 1.1e+06 & 2.5e+06 & 2.5e+06 & 2.5e+06 & \textcolor{gibbonslow}{2.5e+06} & 6.8e+05 \\
instCountPass & 1.7e+06 & 1.2e+06 & \gibbonvanilla 1.5e+06 & 2.0e+06 & 3.1e+06 & \textcolor{gibbonslow}{3.1e+06} & 3.1e+06 & 3.1e+06 & 6.5e+05 \\
blockCountPass & 1.7e+06 & 1.3e+06 & \gibbonvanilla 1.5e+06 & 2.0e+06 & 3.1e+06 & 3.1e+06 & 3.1e+06 & \textcolor{gibbonslow}{3.1e+06} & 6.4e+05 \\
memoryOpStatsPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{1.6e+06} & 9.8e+05 & 1.0e+06 & 1.0e+06 & 1.0e+06 & 4.6e+05 \\
castInstCountPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{1.6e+06} & 1.5e+06 & 1.6e+06 & 1.6e+06 & 1.6e+06 & 4.9e+05 \\
branchStatsPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{1.6e+06} & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 4.6e+05 \\
latencyModelPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & 1.6e+06 & 3.0e+06 & 3.0e+06 & 3.0e+06 & \textcolor{gibbonslow}{3.0e+06} & 6.4e+05 \\
has cycle & 1.0e+06 & 1.0e+06 & \gibbonvanilla 1.0e+06 & 1.5e+06 & 9.3e+05 & 9.6e+05 & 9.5e+05 & 9.3e+05 & \textcolor{gibbonslow}{1.5e+06} \\
throughputModelPass & 1.4e+06 & 1.0e+06 & \gibbonvanilla 1.3e+06 & 1.6e+06 & 3.0e+06 & 3.1e+06 & \textcolor{gibbonslow}{3.1e+06} & 3.1e+06 & 6.4e+05 \\
targetReturnPass & 9.0e+05 & 4.3e+05 & \gibbonvanilla 9.7e+05 & \textcolor{gibbonslow}{1.7e+06} & 2.1e+04 & 1.3e+05 & 2.0e+05 & 4.1e+05 & 8.1e+05 \\
stripSideEffectsPass & 9.3e+05 & 4.2e+05 & \gibbonvanilla \textcolor{gibbonslow}{1.0e+06} & 8.1e+05 & 1.4e+05 & 2.2e+05 & 3.5e+05 & 5.3e+05 & 7.1e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part7}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{LLC load misses (retired)}} \\
verifyIR & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & 1.0e+06 & 2.4e+06 & 2.5e+06 & 2.5e+06 & \textcolor{gibbonslow}{2.5e+06} & 6.8e+05 \\
instCountPass & 1.6e+06 & 1.2e+06 & \gibbonvanilla 1.4e+06 & 1.9e+06 & 3.0e+06 & \textcolor{gibbonslow}{3.1e+06} & 3.0e+06 & 3.0e+06 & 6.3e+05 \\
blockCountPass & 1.7e+06 & 1.2e+06 & \gibbonvanilla 1.4e+06 & 1.9e+06 & 3.0e+06 & 3.0e+06 & 3.0e+06 & \textcolor{gibbonslow}{3.1e+06} & 6.2e+05 \\
memoryOpStatsPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.2e+06 & \textcolor{gibbonslow}{1.6e+06} & 9.7e+05 & 9.9e+05 & 9.9e+05 & 1.0e+06 & 4.4e+05 \\
castInstCountPass & 1.4e+06 & 1.1e+06 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{1.6e+06} & 1.5e+06 & 1.5e+06 & 1.6e+06 & 1.6e+06 & 4.7e+05 \\
branchStatsPass & 1.4e+06 & 1.0e+06 & \gibbonvanilla 1.2e+06 & \textcolor{gibbonslow}{1.6e+06} & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 4.4e+05 \\
latencyModelPass & 1.4e+06 & 1.0e+06 & \gibbonvanilla 1.2e+06 & 1.6e+06 & 2.9e+06 & 2.9e+06 & 2.9e+06 & \textcolor{gibbonslow}{2.9e+06} & 6.2e+05 \\
has cycle & 1.0e+06 & 9.8e+05 & \gibbonvanilla 1.0e+06 & 1.4e+06 & 9.1e+05 & 9.3e+05 & 9.2e+05 & 9.1e+05 & \textcolor{gibbonslow}{1.5e+06} \\
throughputModelPass & 1.4e+06 & 1.0e+06 & \gibbonvanilla 1.3e+06 & 1.6e+06 & 3.0e+06 & 3.0e+06 & \textcolor{gibbonslow}{3.0e+06} & 3.0e+06 & 6.2e+05 \\
targetReturnPass & 7.7e+05 & 4.3e+05 & \gibbonvanilla 9.3e+05 & \textcolor{gibbonslow}{1.6e+06} & 2.1e+04 & 1.3e+05 & 1.9e+05 & 4.1e+05 & 8.0e+05 \\
stripSideEffectsPass & 8.0e+05 & 4.1e+05 & \gibbonvanilla \textcolor{gibbonslow}{9.7e+05} & 8.0e+05 & 1.4e+05 & 2.1e+05 & 3.5e+05 & 5.2e+05 & 7.0e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-part8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L2 lines in}} \\
verifyIR & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
instCountPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
blockCountPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
memoryOpStatsPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
castInstCountPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
branchStatsPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
latencyModelPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
has cycle & 2.1e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 2.1e+07 & 1.2e+07 & 1.1e+07 & 1.1e+07 & 1.1e+07 & 1.1e+07 & 9.0e+06 \\
throughputModelPass & 1.8e+07 & \textcolor{gibbonslow}{2.1e+07} & \gibbonvanilla 1.8e+07 & 1.2e+07 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 5.1e+06 & 7.5e+06 \\
targetReturnPass & 3.9e+07 & 3.7e+07 & \gibbonvanilla \textcolor{gibbonslow}{4.3e+07} & 3.7e+07 & 5.2e+06 & 5.2e+06 & 5.2e+06 & 5.1e+06 & 2.4e+07 \\
stripSideEffectsPass & 4.0e+07 & 3.7e+07 & \gibbonvanilla \textcolor{gibbonslow}{4.4e+07} & 2.8e+07 & 5.0e+06 & 4.9e+06 & 5.1e+06 & 5.1e+06 & 2.1e+07 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations.}
\label{tab:Compiler_pldi_counters_by_config-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Cycles}} \\
verifyIR & -- & -- & 2.3e+08 & \textcolor{gibbonfast}{1.7e+07} & 1.8e+07 & 1.7e+07 & 1.8e+07 & 1.7e+07 & 1.9e+07 & 1.7e+07 & 1.7e+07 \\
instCountPass & -- & -- & 2.2e+08 & 9.9e+06 & 1.2e+07 & 9.8e+06 & 9.9e+06 & \textcolor{gibbonfast}{9.8e+06} & 9.8e+06 & 9.8e+06 & 9.9e+06 \\
blockCountPass & -- & -- & 2.2e+08 & 9.8e+06 & \textcolor{gibbonfast}{9.7e+06} & 9.8e+06 & 9.7e+06 & 9.8e+06 & 9.8e+06 & 9.8e+06 & 9.7e+06 \\
memoryOpStatsPass & -- & -- & 2.4e+08 & 2.0e+07 & 1.9e+07 & 1.9e+07 & 1.9e+07 & 1.9e+07 & 1.9e+07 & \textcolor{gibbonfast}{1.9e+07} & 1.9e+07 \\
castInstCountPass & -- & -- & 2.3e+08 & 1.7e+07 & 1.7e+07 & 1.7e+07 & 1.7e+07 & 1.7e+07 & \textcolor{gibbonfast}{1.7e+07} & 1.7e+07 & 1.7e+07 \\
branchStatsPass & -- & -- & 2.3e+08 & 1.7e+07 & 1.7e+07 & \textcolor{gibbonfast}{1.7e+07} & 1.7e+07 & 1.7e+07 & 1.7e+07 & 1.7e+07 & 1.7e+07 \\
latencyModelPass & -- & -- & 2.3e+08 & \textcolor{gibbonfast}{1.5e+07} & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 \\
has cycle & -- & -- & 2.3e+08 & 8.8e+07 & 8.8e+07 & 8.8e+07 & 8.8e+07 & \textcolor{gibbonfast}{8.8e+07} & 8.8e+07 & 8.8e+07 & 8.8e+07 \\
throughputModelPass & -- & -- & 2.3e+08 & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 & 1.5e+07 & \textcolor{gibbonfast}{1.5e+07} & 1.5e+07 & 1.5e+07 \\
targetReturnPass & -- & -- & 7.3e+08 & 2.4e+08 & 2.4e+08 & 2.5e+08 & 2.6e+08 & 1.9e+07 & 1.7e+07 & 1.9e+07 & \textcolor{gibbonfast}{1.7e+07} \\
stripSideEffectsPass & -- & -- & 7.2e+08 & 2.3e+08 & 2.3e+08 & 2.5e+08 & 2.4e+08 & 1.6e+07 & 1.6e+07 & 1.6e+07 & \textcolor{gibbonfast}{1.6e+07} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part2}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Instructions}} \\
verifyIR & -- & -- & 1.4e+08 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 \\
instCountPass & -- & -- & 8.9e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 & 5.7e+07 \\
blockCountPass & -- & -- & 8.4e+07 & 4.5e+07 & \textcolor{gibbonfast}{4.5e+07} & 4.5e+07 & 4.5e+07 & 4.5e+07 & 4.5e+07 & 4.5e+07 & 4.5e+07 \\
memoryOpStatsPass & -- & -- & 1.4e+08 & 9.1e+07 & 9.1e+07 & 9.1e+07 & 9.1e+07 & 9.1e+07 & 9.1e+07 & 9.1e+07 & 9.1e+07 \\
castInstCountPass & -- & -- & 1.4e+08 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 \\
branchStatsPass & -- & -- & 1.4e+08 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 & 8.6e+07 \\
latencyModelPass & -- & -- & 1.1e+08 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 \\
has cycle & -- & -- & 1.7e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 \\
throughputModelPass & -- & -- & 1.1e+08 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 & 6.9e+07 \\
targetReturnPass & -- & -- & 7.4e+08 & 7.0e+08 & 7.0e+08 & 5.1e+08 & 5.1e+08 & 3.5e+07 & 1.0e+07 & 3.5e+07 & \textcolor{gibbonfast}{1.0e+07} \\
stripSideEffectsPass & -- & -- & 6.7e+08 & 6.5e+08 & 6.5e+08 & 5.0e+08 & 5.0e+08 & \textcolor{gibbonfast}{2.8e+05} & 2.8e+05 & 3.1e+05 & 3.1e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part3}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L1D load misses (retired)}} \\
verifyIR & -- & -- & 3.0e+05 & \textcolor{gibbonfast}{1.5e+04} & 1.9e+04 & 1.8e+04 & 1.9e+04 & 1.9e+04 & 2.8e+04 & 2.0e+04 & 1.6e+04 \\
instCountPass & -- & -- & 2.1e+05 & 1.4e+04 & 1.7e+04 & 1.3e+04 & 1.4e+04 & 1.2e+04 & 1.7e+04 & \textcolor{gibbonfast}{1.1e+04} & 1.8e+04 \\
blockCountPass & -- & -- & 2.1e+05 & 5.5e+03 & 1.5e+04 & 6.0e+03 & 1.6e+04 & 4.3e+03 & 7.2e+03 & \textcolor{gibbonfast}{3.4e+03} & 6.8e+03 \\
memoryOpStatsPass & -- & -- & 2.9e+05 & 3.6e+04 & \textcolor{gibbonfast}{2.3e+04} & 3.2e+04 & 3.5e+04 & 3.5e+04 & 3.8e+04 & 3.5e+04 & 3.6e+04 \\
castInstCountPass & -- & -- & 3.0e+05 & 2.8e+04 & 2.4e+04 & \textcolor{gibbonfast}{1.7e+04} & 2.2e+04 & 2.1e+04 & 1.8e+04 & 2.4e+04 & 2.1e+04 \\
branchStatsPass & -- & -- & 2.9e+05 & 2.1e+04 & 2.0e+04 & 1.9e+04 & 2.1e+04 & 2.0e+04 & \textcolor{gibbonfast}{1.9e+04} & 2.2e+04 & 2.0e+04 \\
latencyModelPass & -- & -- & 3.1e+05 & 3.1e+04 & 3.5e+04 & 3.0e+04 & 2.8e+04 & 3.1e+04 & 2.8e+04 & 2.9e+04 & \textcolor{gibbonfast}{2.7e+04} \\
has cycle & -- & -- & 4.4e+05 & 3.3e+05 & 3.0e+05 & 3.1e+05 & 3.3e+05 & 3.3e+05 & 3.2e+05 & 3.1e+05 & \textcolor{gibbonfast}{3.0e+05} \\
throughputModelPass & -- & -- & 3.0e+05 & 2.8e+04 & 3.1e+04 & 3.0e+04 & 3.4e+04 & 3.0e+04 & 3.0e+04 & \textcolor{gibbonfast}{2.8e+04} & 2.9e+04 \\
targetReturnPass & -- & -- & 3.4e+06 & 1.2e+06 & 1.2e+06 & 2.6e+06 & 2.6e+06 & 3.1e+05 & \textcolor{gibbonfast}{2.4e+05} & 3.1e+05 & 2.5e+05 \\
stripSideEffectsPass & -- & -- & 3.3e+06 & 1.1e+06 & 9.5e+05 & 2.0e+06 & 2.2e+06 & 4.8e+03 & \textcolor{gibbonfast}{3.8e+03} & 4.8e+03 & 5.3e+03 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part4}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L1I misses}} \\
verifyIR & -- & -- & 1.1e+02 & 6.7e+01 & 7.9e+01 & 4.5e+01 & 5.5e+01 & 6.0e+01 & 6.9e+01 & 6.5e+01 & 6.9e+01 \\
instCountPass & -- & -- & 6.6e+01 & 2.0e+01 & 7.0e+01 & 3.3e+01 & 3.9e+01 & 2.3e+01 & 5.4e+01 & 4.5e+01 & 5.5e+01 \\
blockCountPass & -- & -- & 1.1e+02 & 3.1e+01 & 5.8e+01 & 5.2e+01 & 4.4e+01 & 1.6e+01 & 3.3e+01 & 4.8e+01 & 3.1e+01 \\
memoryOpStatsPass & -- & -- & 5.6e+01 & 7.5e+01 & 7.3e+01 & 5.4e+01 & 6.3e+01 & 2.5e+01 & 4.2e+01 & 4.5e+01 & 4.6e+01 \\
castInstCountPass & -- & -- & 1.1e+02 & 2.9e+01 & 5.7e+01 & 4.0e+01 & 5.5e+01 & 3.4e+01 & 6.1e+01 & 4.3e+01 & 3.9e+01 \\
branchStatsPass & -- & -- & 8.7e+01 & 5.6e+01 & 5.7e+01 & 6.0e+01 & 5.6e+01 & 3.3e+01 & 6.5e+01 & 6.8e+01 & 6.0e+01 \\
latencyModelPass & -- & -- & 1.6e+02 & 2.8e+01 & 6.7e+01 & 5.1e+01 & 4.1e+01 & 2.3e+01 & 5.2e+01 & 5.5e+01 & 5.6e+01 \\
has cycle & -- & -- & 1.5e+02 & 1.4e+02 & 1.4e+02 & 1.5e+02 & 1.5e+02 & 1.4e+02 & 1.2e+02 & 1.3e+02 & 1.4e+02 \\
throughputModelPass & -- & -- & 4.5e+01 & 6.0e+01 & 5.1e+01 & 6.3e+01 & 6.5e+01 & 3.4e+01 & 3.9e+01 & 3.9e+01 & 4.2e+01 \\
targetReturnPass & -- & -- & 1.0e+05 & 1.0e+05 & 1.1e+05 & 7.9e+04 & 7.8e+04 & 1.2e+04 & 1.3e+04 & 1.3e+04 & \textcolor{gibbonfast}{1.2e+04} \\
stripSideEffectsPass & -- & -- & 1.8e+05 & 2.1e+05 & \textcolor{gibbonslow}{2.1e+05} & 1.3e+05 & 1.3e+05 & 2.8e+04 & 2.8e+04 & \textcolor{gibbonfast}{2.6e+04} & 3.6e+04 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part5}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Data TLB misses}} \\
verifyIR & -- & -- & 2.5e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
instCountPass & -- & -- & 2.4e+04 & 6.5e+02 & 6.4e+02 & 6.6e+02 & 6.3e+02 & 6.2e+02 & 6.8e+02 & 6.3e+02 & 6.7e+02 \\
blockCountPass & -- & -- & 2.4e+04 & 5.9e+02 & 6.1e+02 & 5.7e+02 & 6.2e+02 & 6.0e+02 & 6.1e+02 & 5.8e+02 & 5.8e+02 \\
memoryOpStatsPass & -- & -- & 2.6e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
castInstCountPass & -- & -- & 2.5e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
branchStatsPass & -- & -- & 2.6e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
latencyModelPass & -- & -- & 2.6e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
has cycle & -- & -- & 2.6e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 & 1.8e+04 \\
throughputModelPass & -- & -- & 2.5e+04 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 & 1.5e+03 \\
targetReturnPass & -- & -- & \textcolor{gibbonslow}{1.4e+05} & 7.4e+03 & 7.8e+03 & 7.7e+03 & 7.6e+03 & 9.8e+02 & 2.0e+03 & 9.8e+02 & 2.2e+03 \\
stripSideEffectsPass & -- & -- & \textcolor{gibbonslow}{1.4e+05} & 6.4e+03 & 6.6e+03 & 3.3e+03 & 3.0e+03 & 1.1e+04 & 1.1e+04 & 1.1e+04 & 1.1e+04 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part6}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L2 load misses (retired)}} \\
verifyIR & -- & -- & 4.5e+04 & \textcolor{gibbonfast}{3.8e+03} & 4.7e+03 & 4.4e+03 & 4.8e+03 & 4.7e+03 & 4.8e+03 & 4.8e+03 & 4.1e+03 \\
instCountPass & -- & -- & 3.9e+04 & 1.3e+03 & 1.3e+03 & 1.3e+03 & \textcolor{gibbonfast}{1.3e+03} & 1.3e+03 & 1.3e+03 & 1.3e+03 & 1.3e+03 \\
blockCountPass & -- & -- & 3.9e+04 & 1.2e+03 & 1.3e+03 & 1.2e+03 & 1.3e+03 & 1.0e+03 & 1.3e+03 & \textcolor{gibbonfast}{1.0e+03} & 1.2e+03 \\
memoryOpStatsPass & -- & -- & 4.5e+04 & 3.5e+03 & \textcolor{gibbonfast}{3.1e+03} & 3.3e+03 & 3.2e+03 & 3.4e+03 & 3.5e+03 & 3.4e+03 & 3.5e+03 \\
castInstCountPass & -- & -- & 4.5e+04 & \textcolor{gibbonfast}{2.8e+03} & 3.8e+03 & 3.0e+03 & 3.1e+03 & 3.2e+03 & 2.9e+03 & 3.2e+03 & 3.2e+03 \\
branchStatsPass & -- & -- & 4.4e+04 & 3.8e+03 & 3.4e+03 & 3.6e+03 & 3.8e+03 & \textcolor{gibbonfast}{3.2e+03} & 3.3e+03 & 3.2e+03 & 3.4e+03 \\
latencyModelPass & -- & -- & 4.5e+04 & 5.4e+03 & 6.4e+03 & 5.7e+03 & 5.6e+03 & 5.9e+03 & 5.3e+03 & 5.4e+03 & \textcolor{gibbonfast}{5.2e+03} \\
has cycle & -- & -- & \textcolor{gibbonfast}{5.0e+04} & 5.3e+04 & 5.2e+04 & 5.3e+04 & 5.3e+04 & 5.4e+04 & 5.3e+04 & 5.3e+04 & 5.3e+04 \\
throughputModelPass & -- & -- & 4.5e+04 & 5.3e+03 & 5.8e+03 & 5.5e+03 & 6.2e+03 & 5.5e+03 & 5.5e+03 & \textcolor{gibbonfast}{5.1e+03} & 5.4e+03 \\
targetReturnPass & -- & -- & 7.4e+05 & \textcolor{gibbonfast}{1.4e+04} & 1.4e+04 & 5.0e+04 & 5.6e+04 & 4.9e+04 & 1.2e+05 & 5.1e+04 & 1.2e+05 \\
stripSideEffectsPass & -- & -- & 7.4e+05 & 1.2e+04 & 1.3e+04 & 2.1e+04 & 2.9e+04 & 5.2e+02 & 5.8e+02 & 5.4e+02 & \textcolor{gibbonfast}{5.0e+02} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part7}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{LLC load misses (retired)}} \\
verifyIR & -- & -- & 4.1e+04 & 3.7e+03 & 4.5e+03 & 4.0e+03 & 4.5e+03 & 4.4e+03 & 4.4e+03 & 4.4e+03 & \textcolor{gibbonfast}{3.7e+03} \\
instCountPass & -- & -- & 3.5e+04 & \textcolor{gibbonfast}{0.0e+00} & 7.0e+00 & 2.0e+00 & 4.0e+00 & \textcolor{gibbonfast}{0.0e+00} & 1.0e+00 & 2.0e+00 & 4.0e+00 \\
blockCountPass & -- & -- & 3.5e+04 & \textcolor{gibbonfast}{0.0e+00} & \textcolor{gibbonfast}{0.0e+00} & \textcolor{gibbonfast}{0.0e+00} & 2.0e+00 & \textcolor{gibbonfast}{0.0e+00} & 2.0e+00 & 1.0e+00 & \textcolor{gibbonfast}{0.0e+00} \\
memoryOpStatsPass & -- & -- & 4.1e+04 & 2.8e+03 & \textcolor{gibbonfast}{2.4e+03} & 2.5e+03 & 2.4e+03 & 2.7e+03 & 2.8e+03 & 2.6e+03 & 2.7e+03 \\
castInstCountPass & -- & -- & 4.2e+04 & \textcolor{gibbonfast}{2.0e+03} & 3.0e+03 & 2.1e+03 & 2.3e+03 & 2.4e+03 & 2.1e+03 & 2.4e+03 & 2.4e+03 \\
branchStatsPass & -- & -- & 4.0e+04 & 3.2e+03 & 2.9e+03 & 3.0e+03 & 3.2e+03 & 2.6e+03 & 2.7e+03 & \textcolor{gibbonfast}{2.6e+03} & 2.8e+03 \\
latencyModelPass & -- & -- & 4.2e+04 & 4.5e+03 & 5.5e+03 & 4.7e+03 & 4.6e+03 & 4.9e+03 & 4.4e+03 & 4.4e+03 & \textcolor{gibbonfast}{4.3e+03} \\
has cycle & -- & -- & \textcolor{gibbonfast}{4.7e+04} & 5.1e+04 & 5.0e+04 & 5.1e+04 & 5.0e+04 & 5.1e+04 & 5.1e+04 & 5.1e+04 & 5.0e+04 \\
throughputModelPass & -- & -- & 4.1e+04 & 5.2e+03 & 5.7e+03 & 5.4e+03 & 6.2e+03 & 5.5e+03 & 5.5e+03 & \textcolor{gibbonfast}{5.0e+03} & 5.3e+03 \\
targetReturnPass & -- & -- & 7.2e+05 & 8.1e+03 & \textcolor{gibbonfast}{7.6e+03} & 4.9e+04 & 5.5e+04 & 4.8e+04 & 1.0e+05 & 5.0e+04 & 1.0e+05 \\
stripSideEffectsPass & -- & -- & 7.2e+05 & 6.9e+03 & 6.5e+03 & 2.0e+04 & 2.8e+04 & 2.8e+02 & 3.8e+02 & 2.8e+02 & \textcolor{gibbonfast}{1.4e+02} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{Compiler}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:Compiler_pldi_counters_by_config-soa-part8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L2 lines in}} \\
verifyIR & -- & -- & 4.0e+06 & \textcolor{gibbonfast}{8.4e+05} & 8.5e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.5e+05 & 8.4e+05 \\
instCountPass & -- & -- & 3.3e+06 & 1.2e+05 & 1.2e+05 & \textcolor{gibbonfast}{1.2e+05} & 1.2e+05 & 1.2e+05 & 1.2e+05 & 1.2e+05 & 1.3e+05 \\
blockCountPass & -- & -- & 3.3e+06 & 1.2e+05 & 1.2e+05 & \textcolor{gibbonfast}{1.2e+05} & 1.2e+05 & 1.2e+05 & 1.2e+05 & 1.2e+05 & 1.2e+05 \\
memoryOpStatsPass & -- & -- & 4.1e+06 & 8.6e+05 & 8.6e+05 & \textcolor{gibbonfast}{8.6e+05} & 8.6e+05 & 8.6e+05 & 8.6e+05 & 8.7e+05 & 8.6e+05 \\
castInstCountPass & -- & -- & 4.0e+06 & \textcolor{gibbonfast}{8.4e+05} & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 & 8.4e+05 \\
branchStatsPass & -- & -- & 4.1e+06 & 8.6e+05 & 8.6e+05 & \textcolor{gibbonfast}{8.6e+05} & 8.6e+05 & 8.6e+05 & 8.6e+05 & 8.6e+05 & 8.6e+05 \\
latencyModelPass & -- & -- & 4.1e+06 & \textcolor{gibbonfast}{8.7e+05} & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 \\
has cycle & -- & -- & 4.8e+06 & 3.7e+06 & 3.7e+06 & \textcolor{gibbonfast}{3.7e+06} & 3.7e+06 & 3.7e+06 & 3.7e+06 & 3.7e+06 & 3.7e+06 \\
throughputModelPass & -- & -- & 4.1e+06 & \textcolor{gibbonfast}{8.6e+05} & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 & 8.7e+05 \\
targetReturnPass & -- & -- & 3.2e+07 & 5.5e+06 & 5.5e+06 & 5.4e+06 & 5.4e+06 & 7.4e+05 & 7.3e+05 & 7.4e+05 & \textcolor{gibbonfast}{7.3e+05} \\
stripSideEffectsPass & -- & -- & 3.1e+07 & 4.8e+06 & 4.8e+06 & 4.5e+06 & 4.5e+06 & \textcolor{gibbonfast}{3.3e+04} & 3.4e+04 & 3.5e+04 & 3.4e+04 \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/LinearListReduction_pldi_counters_by_config.tex <==
\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations.}
\label{tab:LinearListReduction_pldi_counters_by_config}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Cycles}} \\
reduction & 6.7e+08 & 6.9e+08 & \gibbonvanilla \textcolor{gibbonslow}{7.1e+08} & 3.7e+08 & 1.6e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 2.8e+08 \\
maxField & 6.8e+08 & 6.9e+08 & \gibbonvanilla 7.1e+08 & 3.7e+08 & 3.8e+08 & 3.7e+08 & 3.8e+08 & 3.7e+08 & \textcolor{gibbonslow}{7.6e+08} \\
countHeavy & 6.7e+08 & 6.8e+08 & \gibbonvanilla \textcolor{gibbonslow}{7.0e+08} & 3.8e+08 & 1.6e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 2.8e+08 \\
bumpFirst & 1.4e+09 & 1.3e+09 & \gibbonvanilla 1.4e+09 & 1.5e+09 & 3.5e+08 & 3.3e+08 & 3.3e+08 & 3.2e+08 & 1.0e+09 \\
shiftTriple & 1.4e+09 & 1.3e+09 & \gibbonvanilla 1.4e+09 & 1.2e+09 & 3.7e+08 & 3.6e+08 & 3.4e+08 & 3.3e+08 & 1.5e+09 \\
touchMost & 1.4e+09 & 1.5e+09 & \gibbonvanilla 1.4e+09 & 1.4e+09 & 3.7e+08 & 3.2e+08 & 3.4e+08 & \textcolor{gibbonfast}{2.8e+08} & 1.5e+09 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part2}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Instructions}} \\
reduction & 2.5e+08 & \textcolor{gibbonslow}{2.7e+08} & \gibbonvanilla 2.5e+08 & 1.7e+08 & 1.1e+08 & 1.1e+08 & 1.1e+08 & 1.1e+08 & \textcolor{gibbonfast}{6.0e+07} \\
maxField & 2.7e+08 & \textcolor{gibbonslow}{2.9e+08} & \gibbonvanilla 2.7e+08 & 1.7e+08 & 1.7e+08 & 1.7e+08 & 1.7e+08 & 1.7e+08 & \textcolor{gibbonfast}{1.1e+08} \\
countHeavy & 2.7e+08 & \textcolor{gibbonslow}{2.9e+08} & \gibbonvanilla 2.7e+08 & 2.0e+08 & 1.4e+08 & 1.4e+08 & 1.4e+08 & 1.4e+08 & \textcolor{gibbonfast}{9.0e+07} \\
bumpFirst & 6.3e+08 & 6.8e+08 & \gibbonvanilla 6.3e+08 & 5.7e+08 & 4.0e+08 & 3.7e+08 & 3.8e+08 & 3.5e+08 & \textcolor{gibbonslow}{2.2e+09} \\
shiftTriple & 6.6e+08 & 6.9e+08 & \gibbonvanilla 6.6e+08 & 5.7e+08 & 4.1e+08 & 3.9e+08 & 3.9e+08 & 3.7e+08 & \textcolor{gibbonslow}{2.2e+09} \\
touchMost & 5.4e+08 & 7.4e+08 & \gibbonvanilla 5.4e+08 & 4.6e+08 & 4.6e+08 & 2.6e+08 & 4.4e+08 & 2.4e+08 & \textcolor{gibbonslow}{2.3e+09} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part3}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L1D load misses (retired)}} \\
reduction & 7.9e+06 & 8.0e+06 & \gibbonvanilla 9.1e+06 & 8.8e+06 & 9.2e+06 & 9.2e+06 & 9.2e+06 & \textcolor{gibbonslow}{9.2e+06} & 9.0e+05 \\
maxField & 9.1e+06 & 9.1e+06 & \gibbonvanilla 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.0e+07 & \textcolor{gibbonslow}{1.3e+07} \\
countHeavy & 9.1e+06 & 9.1e+06 & \gibbonvanilla \textcolor{gibbonslow}{1.0e+07} & 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.0e+07 & 1.8e+06 \\
bumpFirst & 5.5e+06 & 1.9e+06 & \gibbonvanilla 5.5e+06 & 6.0e+06 & 3.9e+06 & 3.2e+06 & 4.0e+06 & 3.3e+06 & 5.6e+06 \\
shiftTriple & 5.0e+06 & 2.2e+06 & \gibbonvanilla 5.0e+06 & 5.4e+06 & 3.6e+06 & 3.4e+06 & 3.8e+06 & 3.5e+06 & 5.6e+06 \\
touchMost & 5.7e+06 & 4.2e+06 & \gibbonvanilla 5.7e+06 & 6.2e+06 & 4.0e+06 & 4.3e+06 & 3.2e+06 & 4.1e+06 & 7.5e+06 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part4}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L1I misses}} \\
reduction & \textcolor{gibbonslow}{1.1e+03} & 9.0e+02 & \gibbonvanilla 1.0e+03 & 6.7e+02 & 4.6e+02 & 3.4e+02 & 5.9e+02 & 4.6e+02 & 6.4e+01 \\
maxField & \textcolor{gibbonslow}{1.6e+03} & 1.1e+03 & \gibbonvanilla 1.5e+03 & 1.3e+03 & 1.3e+03 & 1.1e+03 & 1.5e+03 & 9.6e+02 & 2.2e+02 \\
countHeavy & 1.4e+03 & 1.3e+03 & \gibbonvanilla \textcolor{gibbonslow}{1.7e+03} & 1.0e+03 & 7.8e+02 & 7.7e+02 & 1.1e+03 & 7.7e+02 & 1.0e+02 \\
bumpFirst & 1.9e+05 & 1.8e+05 & \gibbonvanilla 1.9e+05 & 1.6e+05 & 1.4e+05 & 1.5e+05 & 2.9e+05 & 1.3e+05 & \textcolor{gibbonslow}{1.2e+06} \\
shiftTriple & 2.9e+05 & 3.0e+05 & \gibbonvanilla 2.9e+05 & 3.0e+05 & 2.5e+05 & 3.0e+05 & 2.4e+05 & 2.7e+05 & 3.1e+05 \\
touchMost & 2.6e+05 & 2.8e+05 & \gibbonvanilla 2.6e+05 & 2.7e+05 & 3.9e+05 & 2.7e+05 & 2.4e+05 & 2.5e+05 & 3.6e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part5}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{Data TLB misses}} \\
reduction & 6.6e+03 & 6.5e+03 & \gibbonvanilla 6.7e+03 & \textcolor{gibbonslow}{6.4e+04} & 2.0e+04 & 2.0e+04 & 2.0e+04 & 2.0e+04 & 7.7e+03 \\
maxField & 1.2e+03 & \textcolor{gibbonfast}{1.0e+03} & \gibbonvanilla 1.2e+03 & 6.0e+04 & 6.0e+04 & 6.0e+04 & 6.0e+04 & 6.0e+04 & \textcolor{gibbonslow}{2.9e+05} \\
countHeavy & 1.4e+03 & 1.0e+03 & \gibbonvanilla 1.1e+03 & \textcolor{gibbonslow}{5.9e+04} & 7.0e+02 & \textcolor{gibbonfast}{5.7e+02} & 6.8e+02 & 6.3e+02 & 2.6e+03 \\
bumpFirst & 3.2e+03 & 1.4e+05 & \gibbonvanilla 3.2e+03 & 3.9e+05 & 2.0e+03 & 1.6e+03 & \textcolor{gibbonfast}{1.5e+03} & 3.0e+03 & 5.7e+04 \\
shiftTriple & 3.8e+03 & 1.4e+05 & \gibbonvanilla 3.8e+03 & 3.2e+05 & 2.6e+03 & 2.3e+03 & \textcolor{gibbonfast}{2.2e+03} & 2.2e+03 & 2.5e+05 \\
touchMost & 3.0e+03 & 1.6e+05 & \gibbonvanilla 2.8e+03 & 3.9e+05 & 1.9e+03 & 2.9e+03 & \textcolor{gibbonfast}{1.6e+03} & 2.3e+03 & 2.5e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part6}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L2 load misses (retired)}} \\
reduction & 4.6e+06 & 4.7e+06 & \gibbonvanilla 5.0e+06 & 5.8e+06 & 7.0e+06 & \textcolor{gibbonslow}{7.0e+06} & 7.0e+06 & 7.0e+06 & 5.3e+05 \\
maxField & 4.8e+06 & 4.8e+06 & \gibbonvanilla 5.1e+06 & \textcolor{gibbonslow}{6.4e+06} & 6.4e+06 & 6.4e+06 & 6.4e+06 & 6.4e+06 & 4.7e+06 \\
countHeavy & 4.8e+06 & 4.8e+06 & \gibbonvanilla 5.2e+06 & 6.3e+06 & 8.0e+06 & 8.2e+06 & \textcolor{gibbonslow}{8.2e+06} & 8.2e+06 & 7.8e+05 \\
bumpFirst & 1.6e+06 & 6.2e+05 & \gibbonvanilla 1.6e+06 & \textcolor{gibbonslow}{3.4e+06} & 4.9e+05 & 7.3e+05 & 6.0e+05 & 9.2e+05 & 3.1e+05 \\
shiftTriple & 1.6e+06 & 7.1e+05 & \gibbonvanilla 1.6e+06 & 2.2e+06 & 1.4e+05 & 1.6e+05 & 1.4e+05 & 2.2e+05 & 1.2e+06 \\
touchMost & 1.6e+06 & 1.6e+06 & \gibbonvanilla 1.6e+06 & \textcolor{gibbonslow}{3.4e+06} & 3.9e+05 & 1.8e+06 & 7.5e+05 & 1.6e+06 & 1.5e+06 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part7}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{LLC load misses (retired)}} \\
reduction & 4.4e+06 & 4.4e+06 & \gibbonvanilla 4.8e+06 & 5.6e+06 & 6.8e+06 & \textcolor{gibbonslow}{6.9e+06} & 6.9e+06 & 6.9e+06 & 5.3e+05 \\
maxField & 4.6e+06 & 4.6e+06 & \gibbonvanilla 5.0e+06 & \textcolor{gibbonslow}{6.2e+06} & 6.1e+06 & 6.1e+06 & 6.1e+06 & 6.1e+06 & 4.2e+06 \\
countHeavy & 4.7e+06 & 4.6e+06 & \gibbonvanilla 5.0e+06 & 6.0e+06 & 8.0e+06 & 8.1e+06 & \textcolor{gibbonslow}{8.1e+06} & 8.1e+06 & 7.7e+05 \\
bumpFirst & 1.3e+06 & 6.0e+05 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{3.3e+06} & 4.9e+05 & 7.3e+05 & 6.0e+05 & 9.1e+05 & 2.8e+05 \\
shiftTriple & 1.3e+06 & 6.9e+05 & \gibbonvanilla 1.3e+06 & 2.2e+06 & 1.4e+05 & 1.5e+05 & 1.4e+05 & 2.1e+05 & 1.2e+06 \\
touchMost & 1.3e+06 & 1.4e+06 & \gibbonvanilla 1.3e+06 & \textcolor{gibbonslow}{3.4e+06} & 3.9e+05 & 1.7e+06 & 7.4e+05 & 1.4e+06 & 1.5e+06 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, AoS and pointer-based configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-part8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-10}
 & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
\multicolumn{10}{l}{\textit{L2 lines in}} \\
reduction & \textcolor{gibbonslow}{3.3e+07} & 3.3e+07 & \gibbonvanilla 3.3e+07 & 2.0e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.8e+07 \\
maxField & 3.3e+07 & 3.3e+07 & \gibbonvanilla 3.3e+07 & 2.0e+07 & 2.0e+07 & 2.0e+07 & 2.0e+07 & 2.0e+07 & \textcolor{gibbonslow}{3.8e+07} \\
countHeavy & \textcolor{gibbonslow}{3.3e+07} & 3.3e+07 & \gibbonvanilla 3.3e+07 & 2.0e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.8e+07 \\
bumpFirst & \textcolor{gibbonslow}{7.2e+07} & 6.8e+07 & \gibbonvanilla 6.6e+07 & 6.2e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 4.5e+07 \\
shiftTriple & \textcolor{gibbonslow}{7.3e+07} & 6.8e+07 & \gibbonvanilla 6.8e+07 & 5.1e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 5.3e+07 \\
touchMost & \textcolor{gibbonslow}{7.2e+07} & 6.8e+07 & \gibbonvanilla 6.6e+07 & 6.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 1.3e+07 & 5.3e+07 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations.}
\label{tab:LinearListReduction_pldi_counters_by_config-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Cycles}} \\
reduction & -- & -- & 3.5e+08 & 2.6e+07 & 2.6e+07 & \textcolor{gibbonfast}{2.5e+07} & 2.6e+07 & 2.6e+07 & 2.5e+07 & 2.6e+07 & 2.6e+07 \\
maxField & -- & -- & 4.5e+08 & \textcolor{gibbonfast}{1.5e+08} & 1.6e+08 & 1.5e+08 & 1.5e+08 & 1.5e+08 & 1.6e+08 & 1.6e+08 & 1.5e+08 \\
countHeavy & -- & -- & 3.6e+08 & 3.0e+07 & 3.0e+07 & 3.0e+07 & \textcolor{gibbonfast}{3.0e+07} & 3.0e+07 & 3.0e+07 & 3.0e+07 & 3.0e+07 \\
bumpFirst & -- & -- & \textcolor{gibbonslow}{1.7e+09} & 5.4e+08 & 5.7e+08 & 6.2e+08 & 6.2e+08 & 3.3e+07 & 2.9e+07 & \textcolor{gibbonfast}{2.9e+07} & 2.9e+07 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{1.7e+09} & 5.4e+08 & 4.7e+08 & 6.2e+08 & 6.2e+08 & 1.0e+08 & \textcolor{gibbonfast}{8.8e+07} & 1.1e+08 & 1.1e+08 \\
touchMost & -- & -- & \textcolor{gibbonslow}{1.7e+09} & 5.9e+08 & 5.4e+08 & 6.1e+08 & 6.2e+08 & 4.5e+08 & 4.5e+08 & 2.9e+08 & 2.9e+08 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part2}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Instructions}} \\
reduction & -- & -- & 1.9e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 & 1.0e+08 \\
maxField & -- & -- & 2.2e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 & 1.6e+08 \\
countHeavy & -- & -- & 2.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 & 1.3e+08 \\
bumpFirst & -- & -- & 1.6e+09 & 1.4e+09 & 1.4e+09 & 1.2e+09 & 1.2e+09 & 6.1e+07 & 1.8e+07 & \textcolor{gibbonfast}{1.6e+07} & 1.6e+07 \\
shiftTriple & -- & -- & 1.6e+09 & 1.3e+09 & 1.4e+09 & 1.2e+09 & 1.2e+09 & 1.8e+08 & \textcolor{gibbonfast}{5.2e+07} & 8.4e+07 & 8.4e+07 \\
touchMost & -- & -- & 1.7e+09 & 1.4e+09 & 1.5e+09 & 1.3e+09 & 1.3e+09 & 9.7e+08 & 9.7e+08 & 2.3e+08 & \textcolor{gibbonfast}{2.3e+08} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part3}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L1D load misses (retired)}} \\
reduction & -- & -- & 5.2e+05 & 5.0e+04 & 5.5e+04 & 5.5e+04 & 4.9e+04 & \textcolor{gibbonfast}{4.8e+04} & 5.7e+04 & 5.0e+04 & 5.0e+04 \\
maxField & -- & -- & 7.9e+05 & 3.6e+05 & 3.0e+05 & 3.6e+05 & 3.6e+05 & 3.6e+05 & 3.0e+05 & \textcolor{gibbonfast}{3.0e+05} & 3.6e+05 \\
countHeavy & -- & -- & 4.6e+05 & \textcolor{gibbonfast}{2.2e+04} & 2.3e+04 & 2.6e+04 & 2.4e+04 & 2.3e+04 & 2.6e+04 & 2.3e+04 & 2.4e+04 \\
bumpFirst & -- & -- & \textcolor{gibbonslow}{1.3e+07} & 6.6e+06 & 6.8e+06 & 6.3e+06 & 6.1e+06 & 5.6e+05 & 4.8e+05 & \textcolor{gibbonfast}{4.6e+05} & 4.7e+05 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{1.0e+07} & 3.8e+06 & 3.4e+06 & 6.4e+06 & 6.0e+06 & 1.7e+06 & 1.3e+06 & 9.7e+05 & \textcolor{gibbonfast}{9.7e+05} \\
touchMost & -- & -- & \textcolor{gibbonslow}{1.8e+07} & 1.3e+07 & 1.3e+07 & 6.5e+06 & 6.1e+06 & 5.2e+06 & 5.3e+06 & 2.6e+06 & \textcolor{gibbonfast}{2.6e+06} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part4}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L1I misses}} \\
reduction & -- & -- & 1.0e+02 & 5.8e+01 & \textcolor{gibbonfast}{4.8e+01} & 8.2e+01 & 6.2e+01 & 7.7e+01 & 6.8e+01 & \textcolor{gibbonfast}{4.8e+01} & 5.9e+01 \\
maxField & -- & -- & \textcolor{gibbonfast}{9.9e+01} & 2.8e+02 & 2.2e+02 & 1.4e+02 & 1.5e+02 & 2.4e+02 & 2.2e+02 & 2.2e+02 & 2.6e+02 \\
countHeavy & -- & -- & 1.2e+02 & 5.2e+01 & 5.1e+01 & \textcolor{gibbonfast}{4.7e+01} & 5.5e+01 & 5.5e+01 & 5.1e+01 & 4.9e+01 & 6.4e+01 \\
bumpFirst & -- & -- & 2.6e+05 & 2.6e+05 & 3.9e+05 & 2.3e+05 & 2.0e+05 & \textcolor{gibbonfast}{1.8e+04} & 1.9e+04 & 2.0e+04 & 2.2e+04 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{5.4e+05} & 3.9e+05 & 3.8e+05 & 3.3e+05 & 3.0e+05 & \textcolor{gibbonfast}{6.9e+04} & 8.4e+04 & 7.1e+04 & 7.3e+04 \\
touchMost & -- & -- & \textcolor{gibbonslow}{5.7e+05} & 3.2e+05 & 2.6e+05 & 3.3e+05 & 3.0e+05 & 1.4e+05 & \textcolor{gibbonfast}{1.4e+05} & 1.5e+05 & 1.6e+05 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part5}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{Data TLB misses}} \\
reduction & -- & -- & 4.1e+04 & 2.6e+03 & 2.6e+03 & \textcolor{gibbonfast}{2.6e+03} & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 \\
maxField & -- & -- & 8.0e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 & 3.1e+04 \\
countHeavy & -- & -- & 4.1e+04 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 & 2.6e+03 \\
bumpFirst & -- & -- & \textcolor{gibbonslow}{4.1e+05} & 2.2e+04 & 2.1e+04 & 1.8e+04 & 1.8e+04 & 1.8e+03 & 3.5e+03 & 3.8e+03 & 3.7e+03 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{4.1e+05} & 2.5e+04 & 2.4e+04 & 1.8e+04 & 1.8e+04 & 5.0e+03 & 1.1e+04 & 6.7e+03 & 6.8e+03 \\
touchMost & -- & -- & \textcolor{gibbonslow}{4.1e+05} & 3.7e+04 & 2.1e+04 & 1.8e+04 & 1.8e+04 & 1.2e+04 & 1.2e+04 & 1.8e+04 & 1.8e+04 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part6}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L2 load misses (retired)}} \\
reduction & -- & -- & 6.3e+04 & 1.2e+04 & 1.2e+04 & 1.3e+04 & 1.2e+04 & \textcolor{gibbonfast}{1.1e+04} & 1.3e+04 & 1.2e+04 & 1.1e+04 \\
maxField & -- & -- & 1.6e+05 & 9.3e+04 & 8.8e+04 & 9.3e+04 & 9.3e+04 & 9.3e+04 & 8.8e+04 & \textcolor{gibbonfast}{8.8e+04} & 9.5e+04 \\
countHeavy & -- & -- & 8.2e+04 & 6.1e+03 & 6.1e+03 & 7.1e+03 & 6.1e+03 & 6.1e+03 & 6.9e+03 & \textcolor{gibbonfast}{5.9e+03} & 6.2e+03 \\
bumpFirst & -- & -- & 3.3e+06 & 4.7e+04 & \textcolor{gibbonfast}{4.4e+04} & 1.2e+05 & 1.1e+05 & 9.2e+04 & 2.4e+05 & 2.6e+05 & 2.6e+05 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{3.3e+06} & \textcolor{gibbonfast}{5.1e+04} & 5.3e+04 & 1.2e+05 & 1.2e+05 & 2.8e+05 & 6.8e+05 & 3.7e+05 & 3.8e+05 \\
touchMost & -- & -- & 3.3e+06 & 4.4e+04 & \textcolor{gibbonfast}{4.1e+04} & 1.2e+05 & 1.2e+05 & 9.2e+04 & 1.2e+05 & 1.0e+06 & 1.0e+06 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part7}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{LLC load misses (retired)}} \\
reduction & -- & -- & 6.0e+04 & 1.1e+04 & 1.2e+04 & 1.2e+04 & 1.1e+04 & \textcolor{gibbonfast}{1.1e+04} & 1.2e+04 & 1.1e+04 & 1.1e+04 \\
maxField & -- & -- & 1.6e+05 & 8.9e+04 & 8.5e+04 & 9.0e+04 & 8.9e+04 & 9.0e+04 & 8.5e+04 & \textcolor{gibbonfast}{8.4e+04} & 9.1e+04 \\
countHeavy & -- & -- & 7.9e+04 & 6.0e+03 & 6.0e+03 & 7.0e+03 & 6.0e+03 & 6.0e+03 & 6.8e+03 & \textcolor{gibbonfast}{5.8e+03} & 6.1e+03 \\
bumpFirst & -- & -- & 3.2e+06 & \textcolor{gibbonfast}{2.6e+04} & 2.6e+04 & 1.2e+05 & 1.1e+05 & 9.2e+04 & 2.1e+05 & 2.1e+05 & 2.1e+05 \\
shiftTriple & -- & -- & \textcolor{gibbonslow}{3.2e+06} & \textcolor{gibbonfast}{2.7e+04} & 3.2e+04 & 1.2e+05 & 1.1e+05 & 2.7e+05 & 6.0e+05 & 3.7e+05 & 3.8e+05 \\
touchMost & -- & -- & 3.2e+06 & \textcolor{gibbonfast}{2.5e+04} & 2.5e+04 & 1.2e+05 & 1.1e+05 & 9.1e+04 & 1.2e+05 & 1.0e+06 & 1.0e+06 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Hardware counters of \texttt{LinearListReduction}: median count per pass and iteration, SoA configurations (continued).}
\label{tab:LinearListReduction_pldi_counters_by_config-soa-part8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l r r r r r r r r r r r}
\toprule
\textbf{Pass} &\multicolumn{11}{c}{\textbf{SoA}} \\
\cmidrule(lr){2-12}
 & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
\multicolumn{12}{l}{\textit{L2 lines in}} \\
reduction & -- & -- & 6.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & \textcolor{gibbonfast}{1.5e+06} \\
maxField & -- & -- & 1.2e+07 & 5.2e+06 & 5.2e+06 & 5.2e+06 & \textcolor{gibbonfast}{5.2e+06} & 5.2e+06 & 5.2e+06 & 5.2e+06 & 5.2e+06 \\
countHeavy & -- & -- & 6.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & 1.5e+06 & \textcolor{gibbonfast}{1.5e+06} & 1.5e+06 \\
bumpFirst & -- & -- & 6.5e+07 & 1.4e+07 & 1.4e+07 & 1.3e+07 & 1.3e+07 & 1.3e+06 & 1.3e+06 & 1.3e+06 & \textcolor{gibbonfast}{1.3e+06} \\
shiftTriple & -- & -- & 6.5e+07 & 1.4e+07 & 1.4e+07 & 1.3e+07 & 1.3e+07 & 3.9e+06 & \textcolor{gibbonfast}{3.8e+06} & 3.9e+06 & 3.9e+06 \\
touchMost & -- & -- & 6.5e+07 & 1.4e+07 & 1.4e+07 & 1.3e+07 & 1.3e+07 & 1.1e+07 & 1.1e+07 & 1.0e+07 & \textcolor{gibbonfast}{1.0e+07} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/benchmark-characteristics.tex <==
\begin{table}[htbp]
\centering
\caption{Benchmark characteristics.}
\label{tab:benchmark-characteristics}
\small
\gibbonfit{%
\begin{tabular}{llrrrrrr}
\toprule
Benchmark & ADT & Fields & Buffers & Folds & Maps & Uses & Dead \\
\midrule
\texttt{ColorOctree} & \texttt{ColorOctree} & 25 & 18 & 4 & 2 & 2--13 & 92\% \\
\texttt{Compiler} & \texttt{IR} & 9 & 8 & 9 & 2 & 2--9 & 78\% \\
\texttt{DBQuery} & \texttt{Query} & 15 & 13 & 6 & 2 & 3--15 & 80\% \\
\texttt{DecisionTree} & \texttt{DTree} & 7 & 6 & 9 & 0 & 2--3 & 71\% \\
\texttt{DecisionTreeClassify} & \texttt{DTree} & 7 & 6 & 2 & 0 & 4--5 & 43\% \\
\texttt{DomTree} & \texttt{DOM} & 15 & 14 & 4 & 2 & 3--15 & 80\% \\
\texttt{KDTree} & \texttt{KDTree} & 17 & 16 & 6 & 0 & 11--14 & 35\% \\
\texttt{LinearListReduction} & \texttt{List} & 11 & 11 & 3 & 3 & 2--11 & 82\% \\
\texttt{List} & \texttt{List} & 2 & 2 & 3 & 1 & 1--2 & 50\% \\
\texttt{MonoTree} & \texttt{Tree} & 3 & 2 & 2 & 1 & 3 & 0\% \\
\texttt{ObjectGraph} & \texttt{Heap} & 5 & 4 & 7 & 2 & 3--5 & 40\% \\
\texttt{OctTree} & \texttt{Octree} & 16 & 9 & 6 & 2 & 8--16 & 50\% \\
\texttt{PiecewiseFunctions} & \texttt{PW} & 8 & 7 & 6 & 2 & 3--8 & 62\% \\
\texttt{reduceNestedList} & \texttt{List} & 3 & 3 & 1 & 0 & 2 & 33\% \\
\texttt{TernaryTree} & \texttt{Tree} & 5 & 3 & 1 & 1 & 5 & 0\% \\
\texttt{Trie} & \texttt{Trie} & 10 & 9 & 5 & 2 & 3--10 & 70\% \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/cursor_comparison_speedups.tex <==
\begin{table}[htbp]
\centering
\caption{Speedups between the cursor configurations of Table~\ref{tab:cursor_comparison_times}.}
\label{tab:cursor_comparison_speedups}
\small
\gibbonfit{%
\begin{tabular}{p{5.5cm} r r r r}
\toprule
\textbf{Program} & $A_{rm}^{\scriptscriptstyle +av}$/$S_{rm}^{\scriptscriptstyle +av}$ & $A_{ri}^{\scriptscriptstyle +av}$/$A_{rm}^{\scriptscriptstyle +av}$ & $A_{ri}^{\scriptscriptstyle +av}$/$S_{rm}^{\scriptscriptstyle +av}$ & $A_{ri}^{\scriptscriptstyle +av}$/$S_{ri}$ \\
\midrule
Compiler & \textbf{1.33$\times$} & \textbf{3.55$\times$} & \textbf{4.73$\times$} & -- \\
DBQuery & 0.99$\times$ & \textbf{1.22$\times$} & \textbf{1.21$\times$} & 0.35$\times$ \\
DecisionTree & \textbf{2.00$\times$} & \textbf{2.23$\times$} & \textbf{4.46$\times$} & 0.24$\times$ \\
DecisionTreeClassify & 0.93$\times$ & 1.05$\times$ & 0.97$\times$ & 0.65$\times$ \\
DomTree & \textbf{1.45$\times$} & \textbf{1.57$\times$} & \textbf{2.27$\times$} & 0.32$\times$ \\
KDTree & \textbf{1.13$\times$} & \textbf{1.37$\times$} & \textbf{1.55$\times$} & 0.46$\times$ \\
LinearListReduction & 0.99$\times$ & \textbf{2.25$\times$} & \textbf{2.22$\times$} & -- \\
reduceNestedList & 1.05$\times$ & \textbf{4.06$\times$} & \textbf{4.24$\times$} & \textbf{2.11$\times$} \\
List & 0.92$\times$ & -- & -- & -- \\
MonoTree & 1.00$\times$ & \textbf{1.99$\times$} & \textbf{2.00$\times$} & 0.63$\times$ \\
ObjectGraph & 1.02$\times$ & \textbf{1.68$\times$} & \textbf{1.72$\times$} & 0.55$\times$ \\
OctTree & 0.86$\times$ & 1.08$\times$ & 0.94$\times$ & -- \\
PiecewiseFunctions\_norm2Estimate & \textbf{1.14$\times$} & \textbf{2.03$\times$} & \textbf{2.32$\times$} & 0.20$\times$ \\
PiecewiseFunctions\_truncateTolViolations & \textbf{1.58$\times$} & \textbf{1.80$\times$} & \textbf{2.83$\times$} & 0.20$\times$ \\
PiecewiseFunctions\_compressMass & \textbf{1.62$\times$} & \textbf{1.67$\times$} & \textbf{2.69$\times$} & 0.18$\times$ \\
PiecewiseFunctions\_autorefineMaxLevel & \textbf{1.30$\times$} & \textbf{1.53$\times$} & \textbf{1.98$\times$} & 0.17$\times$ \\
PiecewiseFunctions\_pmapCutHistogram & \textbf{1.53$\times$} & \textbf{2.02$\times$} & \textbf{3.09$\times$} & 0.23$\times$ \\
PiecewiseFunctions\_lbDeuxLoadProxy & \textbf{1.30$\times$} & \textbf{1.68$\times$} & \textbf{2.18$\times$} & 0.19$\times$ \\
PiecewiseFunctions\_addConstPW & 0.91$\times$ & 1.07$\times$ & 0.97$\times$ & 0.28$\times$ \\
PiecewiseFunctions\_diffPW & 0.91$\times$ & 1.06$\times$ & 0.96$\times$ & 0.27$\times$ \\
TernaryTree & 1.00$\times$ & \textbf{1.23$\times$} & \textbf{1.23$\times$} & 0.21$\times$ \\
Trie & 1.02$\times$ & \textbf{1.32$\times$} & \textbf{1.35$\times$} & 0.32$\times$ \\
ColorOctree & 0.68$\times$ & 1.09$\times$ & 0.74$\times$ & -- \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/cursor_comparison_times.tex <==
\begin{table}[htbp]
\centering
\caption{Whole-program time (ms) with mutable and immutable cursors.}
\label{tab:cursor_comparison_times}
\small
\gibbonfit{%
\begin{tabular}{p{5.5cm} r r r r}
\toprule
\textbf{Program} & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{ri}^{\scriptscriptstyle +av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{ri}$ \\
\midrule
Compiler & 7291.89 & 25886.29 & \textbf{5474.52} & -- \\
DBQuery & \textbf{6978.33} & 8536.69 & 7042.90 & 24351.06 \\
DecisionTree & 2862.36 & 6385.00 & \textbf{1432.13} & 26317.26 \\
DecisionTreeClassify & \textbf{3770.88} & 3954.00 & 4067.79 & 6070.69 \\
DomTree & 4965.40 & 7800.60 & \textbf{3430.47} & 24162.54 \\
KDTree & 4061.04 & 5563.08 & \textbf{3587.87} & 12092.04 \\
LinearListReduction & \textbf{17487.09} & 39260.26 & 17668.01 & -- \\
reduceNestedList & 129.30 & 524.57 & \textbf{123.68} & 248.95 \\
List & \textbf{9143.34} & -- & 9958.25 & -- \\
MonoTree & 5819.32 & 11605.71 & \textbf{5793.01} & 18427.48 \\
ObjectGraph & 6183.45 & 10404.33 & \textbf{6051.36} & 19075.95 \\
OctTree & \textbf{15205.72} & 16469.85 & 17586.36 & -- \\
PiecewiseFunctions\_norm2Estimate & 728.93 & 1478.99 & \textbf{636.92} & 7305.29 \\
PiecewiseFunctions\_truncateTolViolations & 654.58 & 1176.14 & \textbf{415.26} & 5886.95 \\
PiecewiseFunctions\_compressMass & 675.69 & 1125.94 & \textbf{417.82} & 6272.88 \\
PiecewiseFunctions\_autorefineMaxLevel & 740.36 & 1132.38 & \textbf{571.64} & 6567.35 \\
PiecewiseFunctions\_pmapCutHistogram & 691.86 & 1399.33 & \textbf{453.09} & 6000.36 \\
PiecewiseFunctions\_lbDeuxLoadProxy & 712.27 & 1193.52 & \textbf{546.28} & 6319.94 \\
PiecewiseFunctions\_addConstPW & \textbf{3069.89} & 3280.35 & 3382.24 & 11537.47 \\
PiecewiseFunctions\_diffPW & \textbf{3193.65} & 3380.02 & 3520.03 & 12587.43 \\
TernaryTree & \textbf{2443.64} & 2994.54 & 2444.46 & 14012.56 \\
Trie & 5222.13 & 6886.51 & \textbf{5110.62} & 21842.05 \\
ColorOctree & \textbf{13643.25} & 14854.04 & 20087.62 & -- \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-ColorOctree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{ColorOctree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-ColorOctree}
\label{tab:ColorOctree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
paletteEntriesQuantized & 13/25 & 48\% & 48.65 & 41.20 & \gibbonvanilla 49.76 & 40.42 & 39.65 & 40.21 & \textcolor{gibbonslow}{63.08} \\
quantizationErrorProxy & 10/25 & 60\% & 61.25 & 46.10 & \gibbonvanilla 62.88 & 44.72 & 44.44 & 45.26 & \textcolor{gibbonslow}{84.20} \\
reduceColorCount & 2/25 & 92\% & 47.79 & 40.88 & \gibbonvanilla 49.51 & 39.12 & 39.97 & 40.21 & \textcolor{gibbonslow}{67.47} \\
closestColor & 3/25 & 88\% & 51.53 & 43.12 & \gibbonvanilla 53.39 & 42.36 & 41.38 & 41.64 & \textcolor{gibbonslow}{80.99} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{ColorOctree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-ColorOctree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
paletteEntriesQuantized & 13/25 & 48\% & - & - & 35.04 & \textcolor{gibbonfast}{27.51} & 34.92 & \textbf{1.44$\times$} \\
quantizationErrorProxy & 10/25 & 60\% & - & - & 45.39 & \textcolor{gibbonfast}{39.18} & 48.03 & \textbf{1.13$\times$} \\
reduceColorCount & 2/25 & 92\% & - & - & \textcolor{gibbonfast}{26.49} & 27.30 & 27.88 & \textbf{1.48$\times$} \\
closestColor & 3/25 & 88\% & - & - & 33.23 & 31.22 & \textcolor{gibbonfast}{29.99} & \textbf{1.38$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-Compiler.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{Compiler}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-Compiler}
\label{tab:Compiler}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
verifyIR & 9/9 & 0\% & 84.37 & \textcolor{gibbonslow}{93.97} & \gibbonvanilla 81.14 & 61.90 & 13.67 & 13.22 & 28.40 \\
instCountPass & 2/9 & 78\% & 80.46 & \textcolor{gibbonslow}{94.52} & \gibbonvanilla 80.61 & 61.72 & 13.37 & 12.91 & 29.90 \\
blockCountPass & 2/9 & 78\% & 80.23 & \textcolor{gibbonslow}{94.81} & \gibbonvanilla 80.32 & 61.75 & 13.34 & 12.90 & 28.23 \\
memoryOpStatsPass & 3/9 & 67\% & 80.52 & \textcolor{gibbonslow}{94.59} & \gibbonvanilla 80.49 & 64.27 & 13.44 & 13.01 & 29.75 \\
castInstCountPass & 3/9 & 67\% & 80.53 & \textcolor{gibbonslow}{93.97} & \gibbonvanilla 80.47 & 63.08 & 13.26 & 12.80 & 28.58 \\
branchStatsPass & 2/9 & 78\% & 80.53 & \textcolor{gibbonslow}{94.63} & \gibbonvanilla 80.49 & 63.08 & 13.22 & 12.79 & 28.20 \\
latencyModelPass & 3/9 & 67\% & 80.51 & \textcolor{gibbonslow}{92.81} & \gibbonvanilla 80.50 & 63.12 & 13.32 & 12.88 & 28.43 \\
has cycle & 4/9 & 56\% & 94.61 & \textcolor{gibbonslow}{94.78} & \gibbonvanilla 94.76 & 61.74 & 55.63 & 55.56 & 41.28 \\
throughputModelPass & 3/9 & 67\% & 80.59 & \textcolor{gibbonslow}{93.97} & \gibbonvanilla 80.69 & 63.12 & 13.40 & 12.96 & 28.47 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{Compiler}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-Compiler-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
verifyIR & 9/9 & 0\% & $\ddagger$ & $\ddagger$ & 44.42 & \textcolor{gibbonfast}{3.42} & 3.44 & \textbf{3.87$\times$} \\
instCountPass & 2/9 & 78\% & $\ddagger$ & $\ddagger$ & 42.92 & \textcolor{gibbonfast}{1.92} & 1.92 & \textbf{6.72$\times$} \\
blockCountPass & 2/9 & 78\% & $\ddagger$ & $\ddagger$ & 42.71 & \textcolor{gibbonfast}{1.92} & 1.92 & \textbf{6.73$\times$} \\
memoryOpStatsPass & 3/9 & 67\% & $\ddagger$ & $\ddagger$ & 46.37 & \textcolor{gibbonfast}{3.82} & 3.82 & \textbf{3.41$\times$} \\
castInstCountPass & 3/9 & 67\% & $\ddagger$ & $\ddagger$ & 45.12 & \textcolor{gibbonfast}{3.39} & 3.40 & \textbf{3.77$\times$} \\
branchStatsPass & 2/9 & 78\% & $\ddagger$ & $\ddagger$ & 45.14 & \textcolor{gibbonfast}{3.43} & 3.43 & \textbf{3.73$\times$} \\
latencyModelPass & 3/9 & 67\% & $\ddagger$ & $\ddagger$ & 44.17 & 3.03 & \textcolor{gibbonfast}{3.00} & \textbf{4.30$\times$} \\
has cycle & 4/9 & 56\% & $\ddagger$ & $\ddagger$ & 45.31 & 17.27 & \textcolor{gibbonfast}{17.25} & \textbf{3.22$\times$} \\
throughputModelPass & 3/9 & 67\% & $\ddagger$ & $\ddagger$ & 44.14 & 3.04 & \textcolor{gibbonfast}{3.02} & \textbf{4.29$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-DBQuery.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DBQuery}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-DBQuery}
\label{tab:DBQuery}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sumCost & 6/15 & 60\% & 35.36 & 28.80 & \gibbonvanilla 36.07 & 26.06 & 25.33 & 25.50 & 57.11 \\
sumRows & 6/15 & 60\% & 33.41 & 28.29 & \gibbonvanilla 34.14 & 25.38 & 28.14 & 28.34 & 60.52 \\
countJoins & 3/15 & 80\% & 34.03 & 29.06 & \gibbonvanilla 34.83 & 24.52 & 26.02 & 26.20 & 49.29 \\
sumMemory & 6/15 & 60\% & 34.49 & 28.79 & \gibbonvanilla 35.31 & 25.91 & 25.30 & 25.58 & 57.06 \\
hashJoinPressure & 5/15 & 67\% & 40.62 & 34.05 & \gibbonvanilla 41.24 & 25.19 & 26.20 & 26.44 & 56.19 \\
filterSelectivitySkew & 5/15 & 67\% & 34.23 & 28.82 & \gibbonvanilla 34.98 & 23.59 & 25.56 & 25.75 & 49.97 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DBQuery}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-DBQuery-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sumCost & 6/15 & 60\% & \textcolor{gibbonslow}{97.71} & 97.69 & 22.09 & \textcolor{gibbonfast}{21.88} & 21.93 & \textbf{1.16$\times$} \\
sumRows & 6/15 & 60\% & \textcolor{gibbonslow}{96.97} & 96.83 & \textcolor{gibbonfast}{21.58} & 22.67 & 22.63 & \textbf{1.18$\times$} \\
countJoins & 3/15 & 80\% & \textcolor{gibbonslow}{93.20} & 93.14 & \textcolor{gibbonfast}{18.90} & 19.05 & 19.03 & \textbf{1.30$\times$} \\
sumMemory & 6/15 & 60\% & \textcolor{gibbonslow}{97.86} & 97.68 & 21.96 & \textcolor{gibbonfast}{21.73} & 21.88 & \textbf{1.16$\times$} \\
hashJoinPressure & 5/15 & 67\% & \textcolor{gibbonslow}{93.76} & 93.66 & \textcolor{gibbonfast}{20.21} & 20.84 & 20.80 & \textbf{1.25$\times$} \\
filterSelectivitySkew & 5/15 & 67\% & \textcolor{gibbonslow}{95.35} & 95.29 & 20.54 & 19.52 & \textcolor{gibbonfast}{19.47} & \textbf{1.21$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-DecisionTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DecisionTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-DecisionTree}
\label{tab:DecisionTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
countNodes & 2/7 & 71\% & 33.34 & 17.58 & \gibbonvanilla 33.79 & 16.72 & 13.80 & 13.67 & 44.95 \\
countLeaves & 2/7 & 71\% & 33.28 & 16.48 & \gibbonvanilla 33.70 & 16.62 & 14.24 & 14.27 & 45.02 \\
treeDepth & 2/7 & 71\% & 33.01 & 16.98 & \gibbonvanilla 33.50 & 16.82 & 17.16 & 17.40 & 48.07 \\
sumImpurity & 3/7 & 57\% & 33.02 & 16.71 & \gibbonvanilla 33.35 & 15.14 & 13.92 & 13.96 & 47.84 \\
sumSamples & 3/7 & 57\% & 31.88 & 16.97 & \gibbonvanilla 32.29 & 15.90 & 14.07 & 14.10 & 49.20 \\
countFeatureUses & 3/7 & 57\% & 33.49 & 17.98 & \gibbonvanilla 33.93 & 15.36 & 14.03 & 14.10 & 48.35 \\
countSmallLeaves & 3/7 & 57\% & 32.26 & 19.39 & \gibbonvanilla 32.68 & 16.14 & 13.57 & 13.61 & 49.19 \\
inferenceCost & 2/7 & 71\% & 32.99 & 17.14 & \gibbonvanilla 33.50 & 16.21 & 16.79 & 16.80 & 47.01 \\
sumPathLengths & 3/7 & 57\% & 32.74 & 17.57 & \gibbonvanilla 33.11 & 16.71 & 14.36 & 14.31 & 49.78 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DecisionTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-DecisionTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
countNodes & 2/7 & 71\% & 136.20 & \textcolor{gibbonslow}{136.40} & 9.96 & 5.74 & \textcolor{gibbonfast}{5.74} & \textbf{2.38$\times$} \\
countLeaves & 2/7 & 71\% & 136.20 & \textcolor{gibbonslow}{136.40} & 10.62 & \textcolor{gibbonfast}{5.62} & 5.62 & \textbf{2.53$\times$} \\
treeDepth & 2/7 & 71\% & 135.80 & \textcolor{gibbonslow}{136.00} & 13.17 & 6.53 & \textcolor{gibbonfast}{6.52} & \textbf{2.58$\times$} \\
sumImpurity & 3/7 & 57\% & 140.30 & \textcolor{gibbonslow}{140.60} & 13.62 & \textcolor{gibbonfast}{7.55} & 7.57 & \textbf{1.84$\times$} \\
sumSamples & 3/7 & 57\% & 135.10 & \textcolor{gibbonslow}{135.30} & 10.10 & \textcolor{gibbonfast}{7.62} & 7.63 & \textbf{1.85$\times$} \\
countFeatureUses & 3/7 & 57\% & 142.80 & \textcolor{gibbonslow}{142.90} & 13.85 & \textcolor{gibbonfast}{7.70} & 7.72 & \textbf{1.82$\times$} \\
countSmallLeaves & 3/7 & 57\% & 140.90 & \textcolor{gibbonslow}{141.00} & 10.26 & \textcolor{gibbonfast}{7.77} & 7.78 & \textbf{1.75$\times$} \\
inferenceCost & 2/7 & 71\% & 136.00 & \textcolor{gibbonslow}{136.20} & 13.36 & \textcolor{gibbonfast}{7.45} & 7.45 & \textbf{2.18$\times$} \\
sumPathLengths & 3/7 & 57\% & 137.70 & \textcolor{gibbonslow}{137.90} & 13.81 & \textcolor{gibbonfast}{8.12} & 8.14 & \textbf{1.76$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-DecisionTreeClassify.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DecisionTreeClassify}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-DecisionTreeClassify}
\label{tab:DecisionTreeClassify}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
classify Depth & 4/7 & 43\% & 39.55 & 36.08 & \gibbonvanilla 36.09 & 40.07 & 34.28 & 34.65 & \textcolor{gibbonfast}{33.63} \\
classify Batch & 5/7 & 29\% & 156.50 & 141.20 & \gibbonvanilla 143.00 & 158.70 & 136.30 & 136.70 & \textcolor{gibbonfast}{133.40} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DecisionTreeClassify}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-DecisionTreeClassify-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
classify Depth & 4/7 & 43\% & \textcolor{gibbonslow}{59.55} & 55.83 & 46.19 & 36.19 & 37.58 & 0.95$\times$ \\
classify Batch & 5/7 & 29\% & \textcolor{gibbonslow}{236.20} & 221.70 & 184.50 & 141.80 & 148.10 & 0.96$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-DomTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DomTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-DomTree}
\label{tab:DomTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
SumArea & 6/15 & 60\% & 70.20 & 43.39 & \gibbonvanilla 71.75 & 38.76 & 39.37 & 39.63 & 96.97 \\
find max Bottom & 5/15 & 67\% & 69.78 & 43.75 & \gibbonvanilla 71.22 & 38.83 & 40.50 & 40.81 & 89.89 \\
count styled & 3/15 & 80\% & 69.91 & 42.46 & \gibbonvanilla 71.45 & 38.13 & 38.30 & 38.57 & 89.45 \\
sumTextWidth & 3/15 & 80\% & 70.60 & 42.99 & \gibbonvanilla 72.14 & 37.66 & 37.16 & 37.43 & 86.13 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{DomTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-DomTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
SumArea & 6/15 & 60\% & \textcolor{gibbonslow}{275.20} & 274.50 & 21.27 & \textcolor{gibbonfast}{18.83} & 19.01 & \textbf{2.06$\times$} \\
find max Bottom & 5/15 & 67\% & 217.40 & \textcolor{gibbonslow}{218.60} & \textcolor{gibbonfast}{17.94} & 18.20 & 18.16 & \textbf{2.17$\times$} \\
count styled & 3/15 & 80\% & 203.00 & \textcolor{gibbonslow}{206.10} & 19.61 & \textcolor{gibbonfast}{11.72} & 11.81 & \textbf{3.25$\times$} \\
sumTextWidth & 3/15 & 80\% & \textcolor{gibbonslow}{215.30} & 214.60 & 20.79 & 11.71 & \textcolor{gibbonfast}{11.64} & \textbf{3.19$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-KDTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{KDTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-KDTree}
\label{tab:KDTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
Find nearest Neighbour & 13/17 & 24\% & 40.85 & 28.89 & \gibbonvanilla 41.29 & 28.92 & 28.83 & 28.88 & 64.72 \\
countInRange tight\_box & 13/17 & 24\% & 41.24 & 28.46 & \gibbonvanilla 41.70 & 28.63 & 28.57 & 28.54 & 62.50 \\
sumMassInRange & 14/17 & 18\% & 41.03 & 28.47 & \gibbonvanilla 41.49 & 28.40 & 28.16 & 28.24 & 62.20 \\
twoPointCorrelation bin\_8\_16 & 11/17 & 35\% & 42.19 & 31.09 & \gibbonvanilla 42.62 & 31.30 & 30.47 & 31.09 & 66.89 \\
pointCloudNeighborhood & 11/17 & 35\% & 41.30 & 27.67 & \gibbonvanilla 41.28 & 27.41 & 27.20 & 27.37 & 59.18 \\
photonMappingBenchmark & 12/17 & 29\% & 48.01 & 44.39 & \gibbonvanilla 48.43 & 41.88 & 41.92 & 41.97 & 79.71 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{KDTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-KDTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
Find nearest Neighbour & 13/17 & 24\% & \textcolor{gibbonslow}{103.40} & 103.30 & 23.91 & \textcolor{gibbonfast}{21.31} & 23.68 & \textbf{1.35$\times$} \\
countInRange tight\_box & 13/17 & 24\% & 84.24 & \textcolor{gibbonslow}{84.59} & 23.23 & \textcolor{gibbonfast}{19.14} & 22.84 & \textbf{1.49$\times$} \\
sumMassInRange & 14/17 & 18\% & 77.92 & \textcolor{gibbonslow}{78.03} & 24.84 & \textcolor{gibbonfast}{20.69} & 22.27 & \textbf{1.36$\times$} \\
twoPointCorrelation bin\_8\_16 & 11/17 & 35\% & 104.80 & \textcolor{gibbonslow}{104.90} & 28.74 & \textcolor{gibbonfast}{19.61} & 29.13 & \textbf{1.55$\times$} \\
pointCloudNeighborhood & 11/17 & 35\% & 103.40 & \textcolor{gibbonslow}{103.70} & 21.40 & \textcolor{gibbonfast}{16.72} & 21.58 & \textbf{1.63$\times$} \\
photonMappingBenchmark & 12/17 & 29\% & 86.91 & \textcolor{gibbonslow}{86.92} & 42.48 & \textcolor{gibbonfast}{38.94} & 42.61 & 1.08$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-LinearListReduction.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{LinearListReduction}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-LinearListReduction}
\label{tab:LinearListReduction}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
reduction & 2/11 & 82\% & 133.00 & \textcolor{gibbonslow}{144.10} & \gibbonvanilla 134.30 & 73.48 & 31.14 & 29.42 & 55.03 \\
maxField & 2/11 & 82\% & 135.20 & 135.20 & \gibbonvanilla 136.00 & 74.87 & 74.14 & 73.69 & \textcolor{gibbonslow}{149.50} \\
countHeavy & 2/11 & 82\% & 133.60 & 133.30 & \gibbonvanilla \textcolor{gibbonslow}{134.30} & 73.63 & 31.98 & 30.21 & 55.54 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{LinearListReduction}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-LinearListReduction-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
reduction & 2/11 & 82\% & $\ddagger$ & $\ddagger$ & 70.75 & \textcolor{gibbonfast}{4.98} & 5.07 & \textbf{5.91$\times$} \\
maxField & 2/11 & 82\% & $\ddagger$ & $\ddagger$ & 87.34 & 30.55 & \textcolor{gibbonfast}{29.79} & \textbf{2.47$\times$} \\
countHeavy & 2/11 & 82\% & $\ddagger$ & $\ddagger$ & 71.70 & \textcolor{gibbonfast}{5.87} & 5.90 & \textbf{5.15$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-List.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{List}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-List}
\label{tab:List}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
length List & 1/2 & 50\% & $\ddagger$ & $\ddagger$ & \gibbonvanilla $\ddagger$ & $\ddagger$ & 49.94 & 49.43 & \textcolor{gibbonslow}{172.90} \\
sumList & 2/2 & 0\% & $\ddagger$ & $\ddagger$ & \gibbonvanilla $\ddagger$ & $\ddagger$ & 47.66 & 47.59 & \textcolor{gibbonslow}{179.60} \\
sumList tail recursive & 2/2 & 0\% & $\ddagger$ & $\ddagger$ & \gibbonvanilla $\ddagger$ & $\ddagger$ & 47.50 & 47.48 & \textcolor{gibbonslow}{179.60} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{List}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-List-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
length List & 1/2 & 50\% & $\ddagger$ & $\ddagger$ & $\ddagger$ & 21.61 & \textcolor{gibbonfast}{21.57} & \textbf{2.29$\times$} \\
sumList & 2/2 & 0\% & $\ddagger$ & $\ddagger$ & $\ddagger$ & 48.04 & \textcolor{gibbonfast}{47.50} & 1.00$\times$ \\
sumList tail recursive & 2/2 & 0\% & $\ddagger$ & $\ddagger$ & $\ddagger$ & \textcolor{gibbonfast}{46.47} & 48.11 & 1.02$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-MonoTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{MonoTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-MonoTree}
\label{tab:MonoTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sumTree & 3/3 & 0\% & 159.50 & 78.14 & \gibbonvanilla 159.70 & 71.75 & 53.18 & 52.15 & 151.00 \\
sumTree TailRec & 3/3 & 0\% & 160.50 & 75.45 & \gibbonvanilla 160.70 & 68.26 & 51.48 & 44.99 & 147.50 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{MonoTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-MonoTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sumTree & 3/3 & 0\% & 212.20 & \textcolor{gibbonslow}{212.20} & 59.52 & 45.58 & \textcolor{gibbonfast}{45.53} & \textbf{1.15$\times$} \\
sumTree TailRec & 3/3 & 0\% & \textcolor{gibbonslow}{205.40} & 205.30 & 73.81 & 44.22 & \textcolor{gibbonfast}{44.21} & 1.02$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-ObjectGraph.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{ObjectGraph}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-ObjectGraph}
\label{tab:ObjectGraph}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
totalHeapSize & 3/5 & 40\% & 43.24 & 22.34 & \gibbonvanilla 43.19 & 21.29 & 17.67 & 17.64 & 62.49 \\
countMarked & 3/5 & 40\% & 44.43 & 21.95 & \gibbonvanilla 44.61 & 21.03 & 18.71 & 18.88 & 64.38 \\
countLargeItems & 3/5 & 40\% & 44.26 & 22.40 & \gibbonvanilla 44.61 & 19.75 & 17.52 & 17.74 & 65.01 \\
liveBytes & 4/5 & 20\% & 43.41 & 22.15 & \gibbonvanilla 43.37 & 21.12 & 17.72 & 17.83 & 64.05 \\
deadBytes & 4/5 & 20\% & 43.81 & 22.04 & \gibbonvanilla 43.85 & 21.49 & 18.45 & 18.77 & 59.60 \\
countSurvivors & 4/5 & 20\% & 43.48 & 22.06 & \gibbonvanilla 43.52 & 21.40 & 18.91 & 19.24 & 72.30 \\
sumObjIds & 3/5 & 40\% & 43.18 & 21.73 & \gibbonvanilla 43.12 & 22.57 & 16.75 & 16.95 & 62.41 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{ObjectGraph}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-ObjectGraph-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
totalHeapSize & 3/5 & 40\% & 70.10 & \textcolor{gibbonslow}{70.11} & 16.74 & \textcolor{gibbonfast}{9.94} & 10.14 & \textbf{1.77$\times$} \\
countMarked & 3/5 & 40\% & \textcolor{gibbonslow}{77.97} & 77.94 & 16.89 & \textcolor{gibbonfast}{10.25} & 10.46 & \textbf{1.83$\times$} \\
countLargeItems & 3/5 & 40\% & \textcolor{gibbonslow}{78.57} & 78.57 & 15.58 & \textcolor{gibbonfast}{10.31} & 10.55 & \textbf{1.70$\times$} \\
liveBytes & 4/5 & 20\% & \textcolor{gibbonslow}{78.55} & 78.55 & 20.43 & \textcolor{gibbonfast}{11.84} & 12.69 & \textbf{1.50$\times$} \\
deadBytes & 4/5 & 20\% & 78.48 & \textcolor{gibbonslow}{78.48} & 21.30 & \textcolor{gibbonfast}{11.78} & 12.71 & \textbf{1.57$\times$} \\
countSurvivors & 4/5 & 20\% & 77.90 & \textcolor{gibbonslow}{78.63} & 21.38 & \textcolor{gibbonfast}{12.69} & 13.26 & \textbf{1.49$\times$} \\
sumObjIds & 3/5 & 40\% & 78.37 & \textcolor{gibbonslow}{78.38} & 18.28 & \textcolor{gibbonfast}{10.36} & 10.53 & \textbf{1.62$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-OctTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{OctTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-OctTree}
\label{tab:OctTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sumMass & 10/16 & 38\% & 41.17 & 32.92 & \gibbonvanilla 42.16 & 29.75 & 33.23 & 33.26 & \textcolor{gibbonslow}{56.41} \\
sumEnergy & 12/16 & 25\% & 46.42 & 37.33 & \gibbonvanilla 47.31 & 35.21 & 36.49 & 36.69 & \textcolor{gibbonslow}{68.67} \\
countActive & 10/16 & 38\% & 40.94 & 34.36 & \gibbonvanilla 41.95 & 34.13 & 34.71 & 34.74 & \textcolor{gibbonslow}{61.34} \\
countParticles & 8/16 & 50\% & 40.26 & 32.14 & \gibbonvanilla 41.05 & 32.91 & 33.18 & 33.32 & \textcolor{gibbonslow}{53.89} \\
barnesHutPotential & 11/16 & 31\% & 56.55 & 41.68 & \gibbonvanilla 57.24 & 42.23 & 42.15 & 42.36 & \textcolor{gibbonslow}{63.40} \\
fmmPotential & 12/16 & 25\% & 100.60 & 97.88 & \gibbonvanilla 98.04 & 97.98 & 98.02 & 98.12 & \textcolor{gibbonslow}{125.30} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{OctTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-OctTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sumMass & 10/16 & 38\% & - & - & 26.76 & 26.08 & \textcolor{gibbonfast}{25.92} & \textbf{1.15$\times$} \\
sumEnergy & 12/16 & 25\% & - & - & 32.51 & \textcolor{gibbonfast}{29.23} & 29.58 & \textbf{1.20$\times$} \\
countActive & 10/16 & 38\% & - & - & \textcolor{gibbonfast}{27.09} & 27.31 & 27.29 & \textbf{1.26$\times$} \\
countParticles & 8/16 & 50\% & - & - & 26.64 & 26.26 & \textcolor{gibbonfast}{26.26} & \textbf{1.22$\times$} \\
barnesHutPotential & 11/16 & 31\% & - & - & 41.36 & \textcolor{gibbonfast}{40.51} & 44.49 & 1.03$\times$ \\
fmmPotential & 12/16 & 25\% & - & - & \textcolor{gibbonfast}{95.70} & 96.03 & 95.78 & 1.02$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-PiecewiseFunctions.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{PiecewiseFunctions}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-PiecewiseFunctions}
\label{tab:PiecewiseFunctions}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
norm2Estimate & 5/8 & 38\% & 62.42 & 30.92 & \gibbonvanilla 62.31 & 26.25 & 26.61 & 26.71 & 84.77 \\
truncateTolViolations & 3/8 & 62\% & 47.88 & 34.56 & \gibbonvanilla 47.88 & 26.51 & 23.11 & 23.15 & 67.28 \\
compressMass & 3/8 & 62\% & 45.21 & 27.30 & \gibbonvanilla 45.53 & 25.53 & 24.35 & 24.20 & 68.05 \\
autorefineMaxLevel & 4/8 & 50\% & 45.39 & 28.38 & \gibbonvanilla 45.80 & 27.34 & 27.27 & 27.27 & 68.47 \\
pmapCutHistogram & 4/8 & 50\% & 57.65 & 40.87 & \gibbonvanilla 58.53 & 26.16 & 25.02 & 25.05 & 76.73 \\
lbDeuxLoadProxy & 5/8 & 38\% & 47.40 & 27.83 & \gibbonvanilla 48.74 & 27.65 & 26.01 & 26.01 & 75.09 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{PiecewiseFunctions}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-PiecewiseFunctions-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
norm2Estimate & 5/8 & 38\% & 309.00 & \textcolor{gibbonslow}{326.90} & 38.21 & \textcolor{gibbonfast}{21.02} & 21.96 & \textbf{1.25$\times$} \\
truncateTolViolations & 3/8 & 62\% & \textcolor{gibbonslow}{270.10} & 259.40 & 14.50 & \textcolor{gibbonfast}{11.44} & 11.51 & \textbf{2.02$\times$} \\
compressMass & 3/8 & 62\% & 276.50 & \textcolor{gibbonslow}{278.20} & 18.22 & 11.65 & \textcolor{gibbonfast}{11.63} & \textbf{2.08$\times$} \\
autorefineMaxLevel & 4/8 & 50\% & 283.70 & \textcolor{gibbonslow}{292.00} & \textcolor{gibbonfast}{18.49} & 19.35 & 18.87 & \textbf{1.48$\times$} \\
pmapCutHistogram & 4/8 & 50\% & \textcolor{gibbonslow}{265.40} & 265.20 & 17.34 & \textcolor{gibbonfast}{12.32} & 13.23 & \textbf{2.03$\times$} \\
lbDeuxLoadProxy & 5/8 & 38\% & \textcolor{gibbonslow}{293.30} & 279.90 & 19.25 & \textcolor{gibbonfast}{16.72} & 17.56 & \textbf{1.56$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-TernaryTree.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{TernaryTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-TernaryTree}
\label{tab:TernaryTree}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sum tree & 5/5 & 0\% & 50.68 & 30.59 & \gibbonvanilla 50.84 & 27.84 & 29.59 & 26.80 & 58.96 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{TernaryTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-TernaryTree-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sum tree & 5/5 & 0\% & 267.20 & \textcolor{gibbonslow}{274.40} & 25.52 & \textcolor{gibbonfast}{24.07} & 25.95 & \textbf{1.11$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-Trie.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{Trie}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-Trie}
\label{tab:Trie}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sumPrefixFreq & 3/10 & 70\% & 25.46 & 16.03 & \gibbonvanilla 27.15 & 14.83 & 14.16 & 14.09 & 33.96 \\
countTerminals & 3/10 & 70\% & 25.03 & 16.04 & \gibbonvanilla 26.68 & 15.04 & 13.73 & 13.66 & 34.41 \\
sumSubtreeHints & 3/10 & 70\% & 25.38 & 16.20 & \gibbonvanilla 27.08 & 14.24 & 14.13 & 14.07 & 33.94 \\
autocompleteTopKProxy & 5/10 & 50\% & 28.05 & 21.19 & \gibbonvanilla 29.49 & 19.74 & 14.89 & 14.82 & 33.42 \\
countLazyNodes & 4/10 & 60\% & 27.59 & 18.09 & \gibbonvanilla 29.07 & 14.75 & 14.76 & 14.62 & 36.07 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{Trie}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-Trie-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sumPrefixFreq & 3/10 & 70\% & 101.70 & \textcolor{gibbonslow}{102.30} & 10.23 & 5.83 & \textcolor{gibbonfast}{5.83} & \textbf{2.42$\times$} \\
countTerminals & 3/10 & 70\% & \textcolor{gibbonslow}{101.00} & 100.90 & 7.58 & \textcolor{gibbonfast}{5.77} & 5.77 & \textbf{2.37$\times$} \\
sumSubtreeHints & 3/10 & 70\% & 100.20 & \textcolor{gibbonslow}{100.20} & 7.94 & 5.81 & \textcolor{gibbonfast}{5.79} & \textbf{2.43$\times$} \\
autocompleteTopKProxy & 5/10 & 50\% & 106.60 & \textcolor{gibbonslow}{106.60} & 12.85 & 8.17 & \textcolor{gibbonfast}{8.10} & \textbf{1.83$\times$} \\
countLazyNodes & 4/10 & 60\% & 100.20 & \textcolor{gibbonslow}{100.30} & 9.80 & 6.54 & \textcolor{gibbonfast}{6.49} & \textbf{2.25$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-fold-reduceNestedList.tex <==
\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{reduceNestedList}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-fold-reduceNestedList}
\label{tab:reduceNestedList}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{6}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-9}\cmidrule(lr){10-10}
 & \textbf{Uses} & \textbf{Dead\%} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
reduction & 2/3 & 33\% & \textcolor{gibbonslow}{0.26} & 0.25 & \gibbonvanilla 0.26 & 0.23 & 0.23 & 0.23 & \textcolor{gibbonfast}{0.01} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Fold passes of \texttt{reduceNestedList}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-fold-reduceNestedList-soa}
\scriptsize\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{5}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-8}
 & \textbf{Uses} & \textbf{Dead\%} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
reduction & 2/3 & 33\% & 0.12 & 0.12 & 0.08 & 0.04 & 0.04 & \textbf{6.09$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-legend.tex <==
\begin{table}[htbp]
\centering
\caption{Configuration symbols.}
\label{tab:pldi-legend}
\small\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{@{}c p{0.9\linewidth}@{}}
\toprule
\textbf{Symbol} & \textbf{Configuration} \\
\midrule
$A_{ri}^{\scriptscriptstyle -t}$ & AoS, recursive traversal, immutable cursors, C tail-call optimization disabled \\
$A_{ri}^{\scriptscriptstyle -av}$ & AoS, recursive traversal, immutable cursors, C auto-vectorization disabled \\
\gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & \gibbonvanilla AoS, recursive traversal, immutable cursors, C auto-vectorization enabled \\
$A_{rm}^{\scriptscriptstyle -t}$ & AoS, recursive traversal, mutable cursors, C tail-call optimization disabled \\
$A_{rm}^{\scriptscriptstyle -av}$ & AoS, recursive traversal, mutable cursors, C auto-vectorization disabled \\
$A_{rm}^{\scriptscriptstyle +av}$ & AoS, recursive traversal, mutable cursors, C auto-vectorization enabled \\
$A_{\ell}^{\scriptscriptstyle -av}$ & AoS, loopified, C auto-vectorization disabled \\
$A_{\ell}^{\scriptscriptstyle +av}$ & AoS, loopified, C auto-vectorization enabled \\
\addlinespace
$S_{ri}^{\scriptscriptstyle -t}$ & SoA, recursive traversal, immutable cursors, C tail-call optimization disabled \\
$S_{ri}$ & SoA, recursive traversal, immutable cursors \\
\addlinespace
$S_{rm}^{\scriptscriptstyle -t}$ & SoA, recursive traversal, mutable cursors, C tail-call optimization disabled \\
$S_{rm}^{\scriptscriptstyle -av}$ & SoA, recursive traversal, mutable cursors, C auto-vectorization disabled \\
$S_{rm}^{\scriptscriptstyle +av}$ & SoA, recursive traversal, mutable cursors, C auto-vectorization enabled \\
$S_{\ell}^{\scriptscriptstyle -av}$ & SoA, loopified, no selective buffer sharing, C auto-vectorization disabled \\
$S_{\ell}^{\scriptscriptstyle +av}$ & SoA, loopified, no selective buffer sharing, C auto-vectorization enabled \\
$S_{\ell b}^{\scriptscriptstyle -av}$ & SoA, loopified, selective buffer sharing, C auto-vectorization disabled \\
$S_{\ell b}^{\scriptscriptstyle +av}$ & SoA, loopified, selective buffer sharing, C auto-vectorization enabled \\
$S_{\ell bv}^{\scriptscriptstyle -av}$ & SoA, loopified, selective buffer sharing, SIMD vectorization, C auto-vectorization disabled \\
$S_{\ell bv}^{\scriptscriptstyle +av}$ & SoA, loopified, selective buffer sharing, SIMD vectorization, C auto-vectorization enabled \\
\addlinespace
$P$ & Pointer-based representation (pointer mode, not packed): one heap object per node, recursive traversal, AoS source \\
\bottomrule
\end{tabular}}
\end{table}



==> tables/pldi/pldi-map-Add1TreeInt16.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt16}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Add1TreeInt16}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1Tree & 1/2 & 50\% & 71.71 & 66.42 & \gibbonvanilla 71.88 & 53.00 & 58.47 & 54.85 & 37.12 & 33.00 & \textcolor{gibbonslow}{482.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt16}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Add1TreeInt16-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1Tree & 1/2 & 50\% & 166.70 & 166.70 & 54.78 & 56.24 & 56.59 & 18.26 & 13.29 & 8.11 & 6.40 & \textcolor{gibbonfast}{6.31} & 6.47 & \textbf{5.23$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-Add1TreeInt32.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt32}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Add1TreeInt32}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1Tree & 1/2 & 50\% & 79.85 & 73.63 & \gibbonvanilla 77.91 & 56.15 & 58.56 & 65.04 & 42.70 & 38.12 & \textcolor{gibbonslow}{481.40} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt32}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Add1TreeInt32-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1Tree & 1/2 & 50\% & 175.20 & 175.30 & 62.47 & 62.88 & 62.27 & 25.64 & 20.93 & 14.85 & 13.36 & \textcolor{gibbonfast}{13.28} & 13.38 & \textbf{2.87$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-Add1TreeInt64.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt64}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Add1TreeInt64}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1Tree & 1/2 & 50\% & 91.31 & 84.96 & \gibbonvanilla 89.95 & 70.54 & 75.90 & 73.44 & 51.22 & 50.23 & \textcolor{gibbonslow}{482.20} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt64}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Add1TreeInt64-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1Tree & 1/2 & 50\% & 189.70 & 190.10 & 74.49 & 75.33 & 75.10 & 39.89 & 35.55 & 28.24 & 27.05 & 27.04 & \textcolor{gibbonfast}{27.02} & \textbf{1.86$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-Add1TreeInt8.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt8}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Add1TreeInt8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1Tree & 1/2 & 50\% & 70.86 & 63.32 & \gibbonvanilla 68.83 & 53.82 & 64.22 & 59.83 & 34.52 & 29.87 & \textcolor{gibbonslow}{479.90} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Add1TreeInt8}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Add1TreeInt8-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1Tree & 1/2 & 50\% & 163.90 & 164.00 & 52.06 & 53.00 & 53.48 & 15.61 & 10.15 & 5.56 & 3.31 & \textcolor{gibbonfast}{3.21} & 3.34 & \textbf{9.30$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ArithmeticIntensityInt16.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt16}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt16}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
arithKernel & 1/2 & 50\% & 199.30 & 485.10 & \gibbonvanilla 199.80 & 180.00 & 476.40 & 177.50 & 481.30 & 159.00 & \textcolor{gibbonslow}{834.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt16}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt16-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
arithKernel & 1/2 & 50\% & 405.60 & 405.40 & 188.90 & 476.90 & 178.60 & 449.10 & 63.17 & 433.30 & 52.49 & 52.45 & \textcolor{gibbonfast}{52.07} & \textbf{3.05$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ArithmeticIntensityInt32.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt32}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt32}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
arithKernel & 1/2 & 50\% & 355.70 & 506.90 & \gibbonvanilla 355.90 & 334.30 & 497.70 & 328.70 & 490.00 & 311.80 & \textcolor{gibbonslow}{934.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt32}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt32-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
arithKernel & 1/2 & 50\% & 506.90 & 507.00 & 340.40 & 495.70 & 330.40 & 459.80 & 150.70 & 442.30 & 139.60 & 135.20 & \textcolor{gibbonfast}{134.90} & \textbf{2.31$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ArithmeticIntensityInt64.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt64}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt64}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
arithKernel & 1/2 & 50\% & 519.70 & 499.40 & \gibbonvanilla 521.80 & 497.30 & 487.30 & 488.20 & 485.00 & 484.60 & \textcolor{gibbonslow}{1153.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt64}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt64-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
arithKernel & 1/2 & 50\% & 577.10 & 576.80 & 484.20 & 485.90 & 486.10 & 479.70 & 475.00 & 460.70 & 460.70 & 460.60 & \textcolor{gibbonfast}{460.60} & 1.05$\times$ \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ArithmeticIntensityInt8.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt8}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt8}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
arithKernel & 1/2 & 50\% & 392.80 & 495.30 & \gibbonvanilla 393.00 & 372.50 & 481.90 & 369.60 & 471.30 & 356.90 & \textcolor{gibbonslow}{981.30} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ArithmeticIntensityInt8}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ArithmeticIntensityInt8-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
arithKernel & 1/2 & 50\% & 567.80 & 567.10 & 380.60 & 476.00 & 376.50 & 442.10 & 80.29 & 425.70 & \textcolor{gibbonfast}{69.09} & 71.88 & 71.18 & \textbf{5.17$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ColorOctree.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ColorOctree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ColorOctree}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
toYCoCg & 6/18 & 33\% & 200.50 & 200.60 & \gibbonvanilla 201.00 & 194.20 & 193.40 & 193.40 & \textcolor{gibbonfast}{172.70} & 173.90 & \textcolor{gibbonslow}{429.60} \\
markPaletteLeaves & 17/18 & 94\% & 191.30 & 195.10 & \gibbonvanilla 191.30 & 185.60 & 194.80 & 191.40 & 168.00 & 162.60 & \textcolor{gibbonslow}{428.70} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ColorOctree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ColorOctree-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
toYCoCg & 6/18 & 33\% & - & - & 282.30 & 321.20 & 313.50 & 267.10 & 264.70 & 205.90 & 205.10 & 193.00 & 192.60 & 0.90$\times$ \\
markPaletteLeaves & 17/18 & 94\% & - & - & 277.00 & 313.90 & 306.30 & 252.40 & 251.80 & 8.59 & \textcolor{gibbonfast}{7.42} & 8.57 & 7.44 & \textbf{21.92$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-Compiler.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Compiler}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Compiler}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
targetReturnPass & 7/8 & 88\% & 201.90 & 204.00 & \gibbonvanilla 217.30 & 213.70 & 80.27 & 78.68 & 76.31 & 75.56 & \textcolor{gibbonslow}{236.20} \\
stripSideEffectsPass & 7/8 & 88\% & 208.20 & 205.00 & \gibbonvanilla 222.50 & 175.90 & 76.47 & 76.18 & 74.12 & 73.90 & \textcolor{gibbonslow}{223.90} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Compiler}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Compiler-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
targetReturnPass & 7/8 & 88\% & $\ddagger$ & $\ddagger$ & 193.50 & 92.89 & 91.44 & 100.40 & 99.37 & 10.45 & 9.96 & 10.48 & \textcolor{gibbonfast}{9.89} & \textbf{7.64$\times$} \\
stripSideEffectsPass & 7/8 & 88\% & $\ddagger$ & $\ddagger$ & 193.50 & 89.25 & 91.59 & 102.20 & 102.70 & 9.88 & 9.83 & 9.86 & \textcolor{gibbonfast}{9.80} & \textbf{7.54$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-DBQuery.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{DBQuery}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-DBQuery}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
scaleCosts & 10/13 & 77\% & 80.57 & 75.42 & \gibbonvanilla 80.96 & 73.87 & 72.46 & 73.89 & 68.86 & 69.25 & 180.30 \\
clearQueryFlags & 12/13 & 92\% & 81.25 & 76.08 & \gibbonvanilla 80.02 & 74.00 & 72.66 & 72.84 & 67.12 & 67.93 & 178.50 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{DBQuery}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-DBQuery-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
scaleCosts & 10/13 & 77\% & 271.50 & \textcolor{gibbonslow}{273.70} & 91.30 & 87.47 & 90.49 & 69.86 & 71.16 & \textcolor{gibbonfast}{15.50} & 15.54 & 15.63 & 15.60 & \textbf{4.44$\times$} \\
clearQueryFlags & 12/13 & 92\% & 270.00 & \textcolor{gibbonslow}{272.10} & 90.61 & 86.15 & 88.85 & 69.42 & 71.00 & \textcolor{gibbonfast}{3.45} & 3.46 & 3.48 & 3.46 & \textbf{19.43$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-DomTree.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{DomTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-DomTree}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
computeWidths & 13/14 & 93\% & 31.12 & 30.82 & \gibbonvanilla 31.07 & 29.54 & 30.50 & 30.07 & 30.54 & \textcolor{gibbonfast}{29.46} & 60.28 \\
scaleLayout & 8/14 & 57\% & 28.75 & 29.03 & \gibbonvanilla 28.94 & 28.36 & 28.31 & 27.72 & 26.32 & 25.79 & 59.89 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{DomTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-DomTree-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
computeWidths & 13/14 & 93\% & \textcolor{gibbonslow}{106.40} & 104.40 & 41.08 & 43.72 & 42.33 & 43.58 & 42.45 & 43.47 & 42.94 & 43.36 & 42.46 & 0.72$\times$ \\
scaleLayout & 8/14 & 57\% & 85.32 & \textcolor{gibbonslow}{86.35} & 36.03 & 36.90 & 34.71 & 34.73 & 34.83 & \textcolor{gibbonfast}{14.93} & 15.07 & 15.05 & 15.10 & \textbf{1.73$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-LinearListReduction.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{LinearListReduction}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-LinearListReduction}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
bumpFirst & 11/11 & 100\% & 417.20 & 413.50 & \gibbonvanilla 400.50 & 410.20 & 194.50 & 191.00 & 189.90 & 186.50 & 371.40 \\
shiftTriple & 9/11 & 82\% & 428.00 & 402.90 & \gibbonvanilla 453.20 & 367.50 & 189.00 & 187.50 & 183.90 & 182.70 & \textcolor{gibbonslow}{478.80} \\
touchMost & 4/11 & 36\% & 416.90 & 388.20 & \gibbonvanilla 432.70 & 408.20 & 194.10 & 184.70 & 188.60 & 176.90 & \textcolor{gibbonslow}{482.70} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{LinearListReduction}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-LinearListReduction-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
bumpFirst & 11/11 & 100\% & $\ddagger$ & $\ddagger$ & \textcolor{gibbonslow}{458.60} & 227.70 & 217.00 & 252.00 & 240.70 & 18.24 & 17.53 & \textcolor{gibbonfast}{17.41} & 17.46 & \textbf{10.71$\times$} \\
shiftTriple & 9/11 & 82\% & $\ddagger$ & $\ddagger$ & 456.00 & 229.60 & 215.40 & 250.40 & 239.10 & 55.66 & \textcolor{gibbonfast}{53.35} & 57.59 & 57.65 & \textbf{3.42$\times$} \\
touchMost & 4/11 & 36\% & $\ddagger$ & $\ddagger$ & 452.80 & 229.60 & 223.80 & 252.10 & 237.30 & 182.70 & 183.60 & \textcolor{gibbonfast}{153.60} & 153.90 & \textbf{1.15$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-List.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{List}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-List}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1 List & 1/2 & 50\% & $\ddagger$ & $\ddagger$ & \gibbonvanilla $\ddagger$ & $\ddagger$ & 246.00 & 248.80 & 229.70 & 228.30 & \textcolor{gibbonslow}{1567.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{List}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-List-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1 List & 1/2 & 50\% & $\ddagger$ & $\ddagger$ & $\ddagger$ & 249.50 & 277.30 & 231.00 & 211.90 & 186.00 & 177.80 & 177.60 & \textcolor{gibbonfast}{177.50} & \textbf{1.29$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-MonoTree.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{MonoTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-MonoTree}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add1Tree & 1/2 & 50\% & 205.50 & 185.40 & \gibbonvanilla 212.70 & 164.40 & 160.90 & 161.50 & 118.80 & 116.60 & \textcolor{gibbonslow}{1021.00} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{MonoTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-MonoTree-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add1Tree & 1/2 & 50\% & 427.10 & 427.10 & 166.40 & 168.30 & 168.20 & 88.40 & 79.40 & 61.85 & 59.63 & 59.60 & \textcolor{gibbonfast}{59.52} & \textbf{1.96$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-ObjectGraph.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ObjectGraph}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-ObjectGraph}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
sweepUnmarked & 2/4 & 50\% & 81.46 & 76.16 & \gibbonvanilla 81.42 & 70.45 & 69.57 & 70.12 & 58.83 & 58.07 & \textcolor{gibbonslow}{336.80} \\
touchHotObjects & 2/4 & 50\% & 80.32 & 77.60 & \gibbonvanilla 79.71 & 71.32 & 72.31 & 72.85 & 57.95 & 57.46 & \textcolor{gibbonslow}{341.70} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{ObjectGraph}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-ObjectGraph-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
sweepUnmarked & 2/4 & 50\% & 161.90 & 163.10 & 92.37 & 74.84 & 91.54 & 55.31 & 50.99 & 33.02 & \textcolor{gibbonfast}{31.13} & 31.20 & 31.19 & \textbf{1.87$\times$} \\
touchHotObjects & 2/4 & 50\% & 167.90 & 168.10 & 93.10 & 75.67 & 92.63 & 57.46 & 53.02 & 35.35 & \textcolor{gibbonfast}{33.40} & 36.01 & 33.90 & \textbf{1.72$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-OctTree.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{OctTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-OctTree}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
scaleEnergy & 7/9 & 78\% & 148.80 & 151.30 & \gibbonvanilla 151.20 & 147.40 & 154.10 & 146.10 & 129.20 & 127.20 & \textcolor{gibbonslow}{397.80} \\
clearFlags & 8/9 & 89\% & 147.50 & 148.20 & \gibbonvanilla 150.20 & 147.90 & 154.90 & 152.70 & 126.90 & 130.30 & \textcolor{gibbonslow}{393.30} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{OctTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-OctTree-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
scaleEnergy & 7/9 & 78\% & - & - & 190.10 & 183.20 & 185.80 & 145.70 & 139.60 & 44.67 & \textcolor{gibbonfast}{44.64} & 44.65 & 44.69 & \textbf{2.85$\times$} \\
clearFlags & 8/9 & 89\% & - & - & 181.10 & 181.40 & 179.80 & 138.60 & 131.40 & \textcolor{gibbonfast}{5.62} & 5.64 & 5.63 & 5.65 & \textbf{22.58$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-PiecewiseFunctions.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{PiecewiseFunctions}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-PiecewiseFunctions}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
addConstPW & 6/7 & 86\% & 127.50 & 126.40 & \gibbonvanilla 128.40 & 122.70 & 124.80 & 120.00 & 106.70 & 106.60 & 360.10 \\
diffPW & 5/7 & 71\% & 128.00 & 126.40 & \gibbonvanilla 127.40 & 122.40 & 121.60 & 120.40 & 110.30 & 106.40 & 360.70 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{PiecewiseFunctions}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-PiecewiseFunctions-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
addConstPW & 6/7 & 86\% & \textcolor{gibbonslow}{499.50} & 496.40 & 139.90 & 138.20 & 131.90 & 102.00 & 96.90 & 15.74 & \textcolor{gibbonfast}{15.07} & 15.09 & 15.08 & \textbf{7.08$\times$} \\
diffPW & 5/7 & 71\% & \textcolor{gibbonslow}{533.90} & 523.20 & 139.80 & 135.20 & 133.40 & 102.60 & 98.31 & 33.84 & \textcolor{gibbonfast}{32.53} & 32.98 & 32.65 & \textbf{3.27$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-TernaryTree.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{TernaryTree}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-TernaryTree}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
add 1 tree & 1/3 & 33\% & 80.24 & 77.88 & \gibbonvanilla 80.72 & 72.66 & 78.95 & 78.34 & 54.46 & 56.82 & 346.80 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{TernaryTree}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-TernaryTree-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
add 1 tree & 1/3 & 33\% & \textcolor{gibbonslow}{376.30} & 371.00 & 80.42 & 78.26 & 77.41 & 51.05 & 47.28 & 42.39 & 40.82 & 40.78 & \textcolor{gibbonfast}{40.75} & \textbf{1.34$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/pldi-map-Trie.tex <==
\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Trie}: median time per pass (ms), AoS and pointer-based configurations.}
\label{tab:pldi-map-Trie}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{8}{c}{\textbf{AoS}}&\multicolumn{1}{c}{\textbf{Pointer}} \\
\cmidrule(lr){4-11}\cmidrule(lr){12-12}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $A_{ri}^{\scriptscriptstyle -t}$ & $A_{ri}^{\scriptscriptstyle -av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle -t}$ & $A_{rm}^{\scriptscriptstyle -av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle -av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $P$ \\
\midrule
decayTrieStats & 6/9 & 67\% & 77.78 & 78.72 & \gibbonvanilla 79.66 & 76.51 & 76.40 & 74.27 & 68.91 & 69.06 & 191.00 \\
resetTraversalState & 7/9 & 78\% & 76.77 & 77.21 & \gibbonvanilla 76.66 & 73.02 & 73.99 & 72.64 & 65.92 & 65.49 & 182.00 \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Map passes of \texttt{Trie}: median time per pass (ms), SoA configurations.}
\label{tab:pldi-map-Trie-soa}
\tiny\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r r r r}
\toprule
\textbf{Pass} & & &\multicolumn{11}{c}{\textbf{SoA}}& \\
\cmidrule(lr){4-14}
 & \textbf{$\Sigma_b$} & \textbf{$\Sigma_b\%$} & $S_{ri}^{\scriptscriptstyle -t}$ & $S_{ri}$ & $S_{rm}^{\scriptscriptstyle -t}$ & $S_{rm}^{\scriptscriptstyle -av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & $A^{\min}$/$S^{\min}$ \\
\midrule
decayTrieStats & 6/9 & 67\% & \textcolor{gibbonslow}{241.50} & 240.80 & 91.65 & 87.94 & 89.24 & 88.31 & 87.70 & 25.05 & 24.74 & 25.08 & \textcolor{gibbonfast}{24.71} & \textbf{2.79$\times$} \\
resetTraversalState & 7/9 & 78\% & \textcolor{gibbonslow}{237.70} & 236.40 & 91.22 & 86.59 & 88.76 & 88.91 & 87.36 & \textcolor{gibbonfast}{15.04} & 15.06 & 15.07 & 15.06 & \textbf{4.35$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/summary-vs-vanilla.tex <==
\begin{table}[htbp]
\centering
\caption{Pass-sum time per program (ms), \gibbon{} against the fully optimized SoA configuration.}
\label{tab:summary-vs-vanilla}
\small\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Program} & \textbf{ADT} & \textbf{SoA} & \multicolumn{3}{c}{\textbf{End-to-end}} & \multicolumn{3}{c}{\textbf{Fold passes}} & \multicolumn{3}{c}{\textbf{Map passes}} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}
 & fields & bufs & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{ri}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{ri}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ & \gibbonvanilla $A_{ri}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{ri}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
OctTree & 16 & 9 & \gibbonvanilla 1237.00 & 642.80 & \textbf{1.92$\times$} & \gibbonvanilla 543.30 & 392.40 & \textbf{1.38$\times$} & \gibbonvanilla 693.70 & 250.40 & \textbf{2.77$\times$} \\
Compiler & 9 & 8 & \gibbonvanilla 1179.00 & 60.90 & \textbf{19.35$\times$} & \gibbonvanilla 739.50 & 41.20 & \textbf{17.93$\times$} & \gibbonvanilla 439.80 & 19.70 & \textbf{22.33$\times$} \\
DBQuery & 15 & 13 & \gibbonvanilla 377.60 & 143.30 & \textbf{2.63$\times$} & \gibbonvanilla 216.60 & 124.20 & \textbf{1.74$\times$} & \gibbonvanilla 161.00 & 19.10 & \textbf{8.45$\times$} \\
DecisionTree & 7 & 6 & \gibbonvanilla 299.90 & 64.20 & \textbf{4.67$\times$} & \gibbonvanilla 299.90 & 64.20 & \textbf{4.67$\times$} & \gibbonvanilla -- & -- & -- \\
DecisionTreeClassify & 7 & 6 & \gibbonvanilla 179.10 & 185.50 & 0.97$\times$ & \gibbonvanilla 179.10 & 185.50 & 0.97$\times$ & \gibbonvanilla -- & -- & -- \\
DomTree & 15 & 14 & \gibbonvanilla 346.60 & 122.20 & \textbf{2.84$\times$} & \gibbonvanilla 286.60 & 64.60 & \textbf{4.43$\times$} & \gibbonvanilla 60.00 & 57.60 & 1.04$\times$ \\
KDTree & 17 & 16 & \gibbonvanilla 256.80 & 162.00 & \textbf{1.59$\times$} & \gibbonvanilla 256.80 & 162.00 & \textbf{1.59$\times$} & \gibbonvanilla -- & -- & -- \\
LinearListReduction & 11 & 11 & \gibbonvanilla 1691.00 & 270.60 & \textbf{6.25$\times$} & \gibbonvanilla 404.60 & 41.60 & \textbf{9.71$\times$} & \gibbonvanilla 1286.00 & 229.00 & \textbf{5.62$\times$} \\
reduceNestedList & 3 & 3 & \gibbonvanilla 0.26 & 0.04 & \textbf{6.82$\times$} & \gibbonvanilla 0.26 & 0.04 & \textbf{6.82$\times$} & \gibbonvanilla -- & -- & -- \\
List & 2 & 2 & \gibbonvanilla -- & 293.60 & -- & \gibbonvanilla -- & 116.10 & -- & \gibbonvanilla -- & 177.50 & -- \\
MonoTree & 3 & 2 & \gibbonvanilla 533.10 & 148.00 & \textbf{3.60$\times$} & \gibbonvanilla 320.40 & 88.50 & \textbf{3.62$\times$} & \gibbonvanilla 212.70 & 59.50 & \textbf{3.57$\times$} \\
ObjectGraph & 5 & 4 & \gibbonvanilla 467.40 & 145.70 & \textbf{3.21$\times$} & \gibbonvanilla 306.30 & 80.60 & \textbf{3.80$\times$} & \gibbonvanilla 161.10 & 65.10 & \textbf{2.48$\times$} \\
TernaryTree & 5 & 3 & \gibbonvanilla 131.60 & 66.70 & \textbf{1.97$\times$} & \gibbonvanilla 50.80 & 25.90 & \textbf{1.96$\times$} & \gibbonvanilla 80.70 & 40.80 & \textbf{1.98$\times$} \\
Trie & 10 & 9 & \gibbonvanilla 295.80 & 71.90 & \textbf{4.11$\times$} & \gibbonvanilla 139.50 & 32.20 & \textbf{4.34$\times$} & \gibbonvanilla 156.30 & 39.80 & \textbf{3.93$\times$} \\
PiecewiseFunctions & 8 & 7 & \gibbonvanilla 564.60 & 142.60 & \textbf{3.96$\times$} & \gibbonvanilla 308.80 & 94.90 & \textbf{3.25$\times$} & \gibbonvanilla 255.90 & 47.70 & \textbf{5.36$\times$} \\
ColorOctree & 25 & 18 & \gibbonvanilla 607.80 & 342.90 & \textbf{1.77$\times$} & \gibbonvanilla 215.50 & 142.90 & \textbf{1.51$\times$} & \gibbonvanilla 392.20 & 200.00 & \textbf{1.96$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/summary.tex <==
\begin{table}[htbp]
\centering
\caption{Pass-sum time per program (ms), loopified AoS against the fully optimized SoA configuration.}
\label{tab:summary}
\small\gibbonnumfont
\setlength{\tabcolsep}{3pt}
\gibbonfit{%
\begin{tabular}{l c c r r r r r r r r r}
\toprule
\textbf{Program} & \textbf{ADT} & \textbf{SoA} & \multicolumn{3}{c}{\textbf{End-to-end}} & \multicolumn{3}{c}{\textbf{Fold passes}} & \multicolumn{3}{c}{\textbf{Map passes}} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}
 & fields & bufs & $A_{\ell}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{\ell}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{\ell}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ (ms) & $S_{\ell bv}^{\scriptscriptstyle +av}$ (ms) & $A_{\ell}^{\scriptscriptstyle +av}$/$S_{\ell bv}^{\scriptscriptstyle +av}$ \\
\midrule
OctTree & 16 & 9 & 1038.00 & 642.80 & \textbf{1.61$\times$} & 443.70 & 392.40 & \textbf{1.13$\times$} & 594.00 & 250.40 & \textbf{2.37$\times$} \\
Compiler & 9 & 8 & 308.70 & 60.90 & \textbf{5.07$\times$} & 159.30 & 41.20 & \textbf{3.86$\times$} & 149.50 & 19.70 & \textbf{7.59$\times$} \\
DBQuery & 15 & 13 & 295.00 & 143.30 & \textbf{2.06$\times$} & 157.80 & 124.20 & \textbf{1.27$\times$} & 137.20 & 19.10 & \textbf{7.20$\times$} \\
DecisionTree & 7 & 6 & 132.50 & 64.20 & \textbf{2.06$\times$} & 132.50 & 64.20 & \textbf{2.06$\times$} & -- & -- & -- \\
DecisionTreeClassify & 7 & 6 & 171.50 & 185.50 & 0.92$\times$ & 171.50 & 185.50 & 0.92$\times$ & -- & -- & -- \\
DomTree & 15 & 14 & 211.80 & 122.20 & \textbf{1.73$\times$} & 156.50 & 64.60 & \textbf{2.42$\times$} & 55.30 & 57.60 & 0.96$\times$ \\
KDTree & 17 & 16 & 186.20 & 162.00 & \textbf{1.15$\times$} & 186.20 & 162.00 & \textbf{1.15$\times$} & -- & -- & -- \\
LinearListReduction & 11 & 11 & 679.60 & 270.60 & \textbf{2.51$\times$} & 133.50 & 41.60 & \textbf{3.20$\times$} & 546.20 & 229.00 & \textbf{2.38$\times$} \\
reduceNestedList & 3 & 3 & 0.23 & 0.04 & \textbf{6.09$\times$} & 0.23 & 0.04 & \textbf{6.09$\times$} & -- & -- & -- \\
List & 2 & 2 & 373.40 & 293.60 & \textbf{1.27$\times$} & 145.10 & 116.10 & \textbf{1.25$\times$} & 228.30 & 177.50 & \textbf{1.29$\times$} \\
MonoTree & 3 & 2 & 222.50 & 148.00 & \textbf{1.50$\times$} & 105.90 & 88.50 & \textbf{1.20$\times$} & 116.60 & 59.50 & \textbf{1.96$\times$} \\
ObjectGraph & 5 & 4 & 241.90 & 145.70 & \textbf{1.66$\times$} & 126.40 & 80.60 & \textbf{1.57$\times$} & 115.50 & 65.10 & \textbf{1.77$\times$} \\
TernaryTree & 5 & 3 & 81.50 & 66.70 & \textbf{1.22$\times$} & 24.70 & 25.90 & 0.95$\times$ & 56.80 & 40.80 & \textbf{1.39$\times$} \\
Trie & 10 & 9 & 206.10 & 71.90 & \textbf{2.87$\times$} & 71.60 & 32.20 & \textbf{2.22$\times$} & 134.50 & 39.80 & \textbf{3.38$\times$} \\
PiecewiseFunctions & 8 & 7 & 365.50 & 142.60 & \textbf{2.56$\times$} & 152.50 & 94.90 & \textbf{1.61$\times$} & 213.00 & 47.70 & \textbf{4.46$\times$} \\
ColorOctree & 25 & 18 & 503.00 & 342.90 & \textbf{1.47$\times$} & 166.50 & 142.90 & \textbf{1.17$\times$} & 336.50 & 200.00 & \textbf{1.68$\times$} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/pldi/width.tex <==
\input{tables/pldi/_preamble}
\begin{table}[t]
\centering
\caption{The map passes \textit{add1Tree} of \texttt{Add1TreeInt}$N$ and \textit{arithKernel} of \texttt{ArithmeticIntensityInt}$N$ at $N = 8$, 16, 32 and 64: median time per iteration (ms) under each configuration (Table~\ref{tab:pldi-legend}); $^{-av}$ and $^{+av}$ build the same code with the C auto-vectorizer off and on. \emph{SIMD gain}: speedup from the SIMD pass ($S_{\ell b}^{\scriptscriptstyle -av}/S_{\ell bv}^{\scriptscriptstyle -av}$). \emph{vs.\ \gibbon{}}: speedup of the fastest \fullyfactored{} configuration over \gibbon{} ($A_{ri}^{\scriptscriptstyle +av}$).}
\label{tab:width}
\footnotesize\gibbonnumfont
\setlength{\tabcolsep}{2.5pt}
\gibbonfit{%
\begin{tabular}{l rrrrrrrrrr cc}
\toprule
Width & \gibbon{} & Mutable & \shortstack{AoS\\loop} & SoA & \multicolumn{2}{c}{Loopified} & \multicolumn{2}{c}{\shortstack{Buffer\\sharing}} & \multicolumn{2}{c}{SIMD} & \multicolumn{2}{c}{Speedup} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
 & $A_{ri}^{\scriptscriptstyle +av}$ & $A_{rm}^{\scriptscriptstyle +av}$ & $A_{\ell}^{\scriptscriptstyle +av}$ & $S_{rm}^{\scriptscriptstyle +av}$ & $S_{\ell}^{\scriptscriptstyle -av}$ & $S_{\ell}^{\scriptscriptstyle +av}$ & $S_{\ell b}^{\scriptscriptstyle -av}$ & $S_{\ell b}^{\scriptscriptstyle +av}$ & $S_{\ell bv}^{\scriptscriptstyle -av}$ & $S_{\ell bv}^{\scriptscriptstyle +av}$ & \shortstack{SIMD\\gain} & \shortstack{vs.\\\gibbon{}} \\
\midrule
\multicolumn{13}{@{}l}{\textit{add1Tree}} \\
Int8 & 68.83 & 59.83 & 29.87 & 53.48 & 15.61 & 10.15 & 5.56 & 3.31 & 3.21 & 3.34 & 1.73$\times$ & 21.44$\times$ \\
Int16 & 71.88 & 54.85 & 33.00 & 56.59 & 18.26 & 13.29 & 8.11 & 6.40 & 6.31 & 6.47 & 1.28$\times$ & 11.39$\times$ \\
Int32 & 77.91 & 65.04 & 38.12 & 62.27 & 25.64 & 20.93 & 14.85 & 13.36 & 13.28 & 13.38 & 1.12$\times$ & 5.86$\times$ \\
Int64 & 89.95 & 73.44 & 50.23 & 75.10 & 39.89 & 35.55 & 28.24 & 27.05 & 27.04 & 27.02 & 1.04$\times$ & 3.33$\times$ \\
\midrule
\multicolumn{13}{@{}l}{\textit{arithKernel}} \\
Int8 & 393.00 & 369.60 & 356.90 & 376.50 & 442.10 & 80.29 & 425.70 & 69.09 & 71.88 & 71.18 & 5.92$\times$ & 5.69$\times$ \\
Int16 & 199.80 & 177.50 & 159.00 & 178.60 & 449.10 & 63.17 & 433.30 & 52.49 & 52.45 & 52.07 & 8.26$\times$ & 3.84$\times$ \\
Int32 & 355.90 & 328.70 & 311.80 & 330.40 & 459.80 & 150.70 & 442.30 & 139.60 & 135.20 & 134.90 & 3.27$\times$ & 2.64$\times$ \\
Int64 & 521.80 & 488.20 & 484.60 & 486.10 & 479.70 & 475.00 & 460.70 & 460.70 & 460.60 & 460.60 & 1.00$\times$ & 1.13$\times$ \\
\bottomrule
\end{tabular}}
\end{table}

